Metallicity-dependent nucleosynthetic yields of Type Ia supernovae originating from double detonations of sub-M$_{\text{Ch}}$ white dwarfs

Double detonations in sub-Chandrasekhar mass carbon-oxygen white dwarfs with helium shell are a potential explosion mechanism for a Type Ia supernova (SNe Ia). It comprises a shell detonation and subsequent core detonation. The focus of our study is on the effect of the progenitor metallicity on the nucleosynthetic yields. For this, we compute and analyse a set of eleven different models with varying core and shell masses at four different metallicities each. This results in a total of 44 models at metallicities between 0.01$Z_\odot$ and 3$Z_\odot$. Our models show a strong impact of the metallicity in the high density regime. The presence of $^{22}$Ne causes a neutron-excess which shifts the production from $^{56}$Ni to stable isotopes such as $^{54}$Fe and $^{58}$Ni in the $\alpha$-rich freeze-out regime. The isotopes of the metallicity implementation further serve as seed nuclei for additional reactions in the shell detonation. Most significantly, the production of $^{55}$Mn increases with metallicity confirming the results of previous work. A comparison of elemental ratios relative to iron shows a relatively good match to solar values for some models. Super-solar values are reached for Mn at 3$Z_\odot$ and solar values in some models at $Z_\odot$. This indicates that the required contribution of SNe Ia originating from Chandrasekhar mass WDs can be lower than estimated in orevious work to reach solar values of [Mn/Fe] at [Fe/H]$=0$. Our galactic chemical evolution models suggest that SNe Ia from sub-Chandrasekhar mass white dwarfs, along with core-collapse supernovae, could account for more than 80% of the solar Mn abundance. Using metallicity-dependent SN Ia yields helps to reproduce the upward trend of [Mn/Fe] as a function of metallicity for the solar neighborhood. These chemical evolution predictions, however, depend on the massive star yields adopted in the calculations.

==> (inline-0) <==
\begin{tabular}{@{}lrrrrrr}
        \hline
        & \multicolumn{3}{c}{He detonation} & \multicolumn{3}{c}{core detonation} \\
        & M2a$^{(1)}$ & M2a\_pp & M10\_05\_1$^{(2)}$ & M2a$^{(1)}$ & M2a\_pp & M10\_05\_1$^{(2)}$ \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] \\ \hline
        $^4$He & $2.3\times10^{-2}$ & $2.2\times10^{-2}$ & $2.0\times10^{-2}$ & $5.0\times10^{-3}$ & $4.2\times10^{-3}$ & $4.6\times10^{-3}$ \\
        $^{12}$C & $1.0\times10^{-4}$ & $1.0\times10^{-4}$ & $4.0\times10^{-5}$ & $8.9\times10^{-4}$ & $8.6\times10^{-4}$ & $4.4\times10^{-4}$ \\
        $^{16}$O & $7.4\times10^{-3}$ & $6.8\times10^{-3}$ & $9.3\times10^{-3}$ & $5.2\times10^{-2}$ & $5.6\times10^{-2}$ & $6.1\times10^{-2}$ \\
        $^{28}$Si & $8.9\times10^{-3}$ & $9.6\times10^{-3}$ & $1.3\times10^{-2}$ & $1.6\times10^{-1}$ & $1.7\times10^{-1}$ & $1.6\times10^{-1}$ \\
        $^{32}$S & $3.2\times10^{-3}$ & $3.6\times10^{-3}$ & $4.9\times10^{-3}$ & $1.1\times10^{-1}$ & $1.0\times10^{-1}$ & $9.6\times10^{-2}$ \\
        $^{40}$Ca & $3.6\times10^{-3}$ & $3.5\times10^{-3}$ & $4.3\times10^{-3}$ & $2.3\times10^{-2}$ & $1.8\times10^{-2}$ & $1.7\times10^{-2}$ \\
        $^{44}$Ti & $7.0\times10^{-4}$ & $7.1\times10^{-4}$ & $7.9\times10^{-4}$ & $2.8\times10^{-5}$ & $2.2\times10^{-5}$ & $2.1\times10^{-5}$ \\
        $^{48}$Cr & $1.6\times10^{-3}$ & $1.6\times10^{-3}$ & $2.1\times10^{-3}$ & $4.8\times10^{-4}$ & $3.7\times10^{-4}$ & $3.6\times10^{-4}$ \\
        $^{52}$Fe & $3.2\times10^{-3}$ & $3.2\times10^{-3}$ & $4.1\times10^{-3}$ & $1.0\times10^{-2}$ & $8.0\times10^{-3}$ & $7.8\times10^{-3}$ \\
        $^{54}$Fe & $2.6\times10^{-5}$ & $3.2\times10^{-5}$ & $4.2\times10^{-5}$ & $9.2\times10^{-5}$ & $2.4\times10^{-2}$ & $2.2\times10^{-2}$ \\
        $^{55}$Fe & $5.3\times10^{-7}$ & $5.7\times10^{-7}$ & $7.6\times10^{-7}$ & $6.0\times10^{-7}$ & $4.9\times10^{-5}$ & $5.0\times10^{-5}$ \\
        $^{55}$Mn & $1.6\times10^{-7}$ & $5.8\times10^{-8}$ & $5.9\times10^{-8}$ & $6.4\times10^{-10}$ & $4.3\times10^{-8}$ & $4.4\times10^{-8}$ \\
        $^{55}$Co & $3.8\times10^{-4}$ & $3.9\times10^{-4}$ & $4.8\times10^{-4}$ & $1.1\times10^{-4}$ & $4.1\times10^{-3}$ & $4.0\times10^{-3}$ \\
        $^{56}$Ni & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $8.2\times10^{-3}$ & $5.7\times10^{-1}$ & $5.3\times10^{-1}$ & $5.4\times10^{-1}$ \\
        $^{58}$Ni & $2.3\times10^{-4}$ & $2.4\times10^{-4}$ & $1.2\times10^{-4}$ & $8.9\times10^{-4}$ & $1.7\times10^{-2}$ & $1.8\times10^{-2}$ \\ \hline
    \end{tabular}
\begin{tabular}{@{}lrrrrrr}
        \hline
        & \multicolumn{3}{c}{He detonation} & \multicolumn{3}{c}{core detonation} \\
        & M10\_05\_001 & M10\_05\_01 & M10\_05\_3 & M10\_05\_001 & M10\_05\_01 & M10\_05\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $2.0\times10^{-2}$ & $2.0\times10^{-2}$ & $1.9\times10^{-2}$ & $5.0\times10^{-3}$ & $5.0\times10^{-3}$ & $3.3\times10^{-3}$ \\
        $^{12}$C & $4.0\times10^{-5}$ & $4.0\times10^{-5}$ & $4.0\times10^{-5}$ & $4.4\times10^{-4}$ & $4.4\times10^{-4}$ & $4.3\times10^{-4}$ \\
        $^{16}$O & $9.2\times10^{-3}$ & $9.2\times10^{-3}$ & $9.7\times10^{-3}$ & $6.0\times10^{-2}$ & $6.0\times10^{-2}$ & $6.1\times10^{-2}$ \\
        $^{28}$Si & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.6\times10^{-1}$ & $1.6\times10^{-1}$ & $1.6\times10^{-1}$ \\
        $^{32}$S & $5.0\times10^{-3}$ & $5.0\times10^{-3}$ & $4.9\times10^{-3}$ & $9.9\times10^{-2}$ & $9.9\times10^{-2}$ & $8.4\times10^{-2}$ \\
        $^{40}$Ca & $4.3\times10^{-3}$ & $4.3\times10^{-3}$ & $4.3\times10^{-3}$ & $1.8\times10^{-2}$ & $1.8\times10^{-2}$ & $1.3\times10^{-2}$ \\
        $^{44}$Ti & $7.8\times10^{-4}$ & $7.8\times10^{-4}$ & $8.1\times10^{-4}$ & $2.4\times10^{-5}$ & $2.4\times10^{-5}$ & $1.4\times10^{-5}$ \\
        $^{48}$Cr & $2.1\times10^{-3}$ & $2.1\times10^{-3}$ & $2.1\times10^{-3}$ & $4.0\times10^{-4}$ & $4.0\times10^{-4}$ & $2.8\times10^{-4}$ \\
        $^{52}$Fe & $4.0\times10^{-3}$ & $4.0\times10^{-3}$ & $4.4\times10^{-3}$ & $8.4\times10^{-3}$ & $8.4\times10^{-3}$ & $6.4\times10^{-3}$ \\
        $^{54}$Fe & $3.5\times10^{-5}$ & $3.5\times10^{-5}$ & $5.0\times10^{-5}$ & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $5.4\times10^{-2}$ \\
        $^{55}$Fe & $4.1\times10^{-7}$ & $4.2\times10^{-7}$ & $1.1\times10^{-6}$ & $1.8\times10^{-5}$ & $1.7\times10^{-5}$ & $3.5\times10^{-4}$ \\
        $^{55}$Mn & $3.3\times10^{-10}$ & $2.9\times10^{-9}$ & $8.7\times10^{-8}$ & $4.2\times10^{-9}$ & $7.4\times10^{-9}$ & $3.3\times10^{-7}$ \\
        $^{55}$Co & $4.8\times10^{-4}$ & $4.8\times10^{-4}$ & $4.9\times10^{-4}$ & $3.0\times10^{-3}$ & $2.9\times10^{-3}$ & $6.4\times10^{-3}$ \\
        $^{56}$Ni & $8.3\times10^{-3}$ & $8.3\times10^{-3}$ & $8.1\times10^{-3}$ & $5.6\times10^{-1}$ & $5.6\times10^{-1}$ & $4.8\times10^{-1}$ \\
        $^{58}$Ni & $1.0\times10^{-4}$ & $1.0\times10^{-4}$ & $1.4\times10^{-4}$ & $9.6\times10^{-3}$ & $9.4\times10^{-3}$ & $4.9\times10^{-2}$ \\ \hline
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M10\_10\_001 & M10\_10\_01 & M10\_10\_1$^{(2)}$ & M10\_10\_3 & M10\_10\_001 & M10\_10\_01 & M10\_10\_1$^{(2)}$ & M10\_10\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $2.1\times10^{-2}$ & $2.1\times10^{-2}$ & $2.1\times10^{-2}$ & $2.0\times10^{-2}$ & $7.1\times10^{-3}$ & $7.1\times10^{-3}$ & $6.5\times10^{-3}$ & $4.5\times10^{-3}$ \\
        $^{12}$C & $7.4\times10^{-6}$ & $7.3\times10^{-6}$ & $1.1\times10^{-5}$ & $7.5\times10^{-6}$ & $2.5\times10^{-6}$ & $2.5\times10^{-6}$ & $1.7\times10^{-5}$ & $1.1\times10^{-6}$ \\
        $^{16}$O & $3.0\times10^{-3}$ & $3.0\times10^{-3}$ & $3.1\times10^{-3}$ & $3.2\times10^{-3}$ & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ \\
        $^{28}$Si & $3.7\times10^{-2}$ & $3.7\times10^{-2}$ & $3.7\times10^{-2}$ & $3.8\times10^{-2}$ & $7.3\times10^{-2}$ & $7.3\times10^{-2}$ & $7.3\times10^{-2}$ & $7.3\times10^{-2}$ \\
        $^{32}$S & $1.6\times10^{-2}$ & $1.6\times10^{-2}$ & $1.6\times10^{-2}$ & $1.6\times10^{-2}$ & $5.6\times10^{-2}$ & $5.6\times10^{-2}$ & $5.4\times10^{-2}$ & $4.8\times10^{-2}$ \\
        $^{40}$Ca & $3.4\times10^{-3}$ & $3.4\times10^{-3}$ & $3.4\times10^{-3}$ & $3.5\times10^{-3}$ & $1.4\times10^{-2}$ & $1.4\times10^{-2}$ & $1.3\times10^{-2}$ & $1.1\times10^{-2}$ \\
        $^{44}$Ti & $2.7\times10^{-4}$ & $2.7\times10^{-4}$ & $2.7\times10^{-4}$ & $2.8\times10^{-4}$ & $2.0\times10^{-5}$ & $2.0\times10^{-5}$ & $1.8\times10^{-5}$ & $1.2\times10^{-5}$ \\
        $^{48}$Cr & $5.3\times10^{-4}$ & $5.3\times10^{-4}$ & $5.5\times10^{-4}$ & $6.0\times10^{-4}$ & $4.1\times10^{-4}$ & $4.1\times10^{-4}$ & $3.8\times10^{-4}$ & $3.0\times10^{-4}$ \\
        $^{52}$Fe & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $9.3\times10^{-3}$ & $9.3\times10^{-3}$ & $8.7\times10^{-3}$ & $7.2\times10^{-3}$ \\
        $^{54}$Fe & $9.4\times10^{-4}$ & $9.5\times10^{-4}$ & $1.1\times10^{-3}$ & $1.1\times10^{-3}$ & $1.0\times10^{-2}$ & $1.0\times10^{-2}$ & $2.3\times10^{-2}$ & $4.9\times10^{-2}$ \\
        $^{55}$Fe & $1.8\times10^{-6}$ & $1.8\times10^{-6}$ & $3.1\times10^{-6}$ & $3.7\times10^{-6}$ & $3.2\times10^{-6}$ & $3.0\times10^{-6}$ & $8.0\times10^{-6}$ & $8.6\times10^{-5}$ \\
        $^{55}$Mn & $9.9\times10^{-10}$ & $3.6\times10^{-9}$ & $6.1\times10^{-8}$ & $8.6\times10^{-8}$ & $1.5\times10^{-9}$ & $1.4\times10^{-9}$ & $9.1\times10^{-8}$ & $9.2\times10^{-8}$ \\
        $^{55}$Co & $2.5\times10^{-4}$ & $2.5\times10^{-4}$ & $2.7\times10^{-4}$ & $2.7\times10^{-4}$ & $3.2\times10^{-3}$ & $3.1\times10^{-3}$ & $4.4\times10^{-3}$ & $7.2\times10^{-3}$ \\
        $^{56}$Ni & $4.0\times10^{-2}$ & $3.9\times10^{-2}$ & $3.9\times10^{-2}$ & $3.9\times10^{-2}$ & $7.4\times10^{-1}$ & $7.5\times10^{-1}$ & $7.2\times10^{-1}$ & $6.5\times10^{-1}$ \\
        $^{58}$Ni & $5.7\times10^{-4}$ & $5.7\times10^{-4}$ & $5.7\times10^{-4}$ & $5.4\times10^{-4}$ & $1.4\times10^{-2}$ & $1.4\times10^{-2}$ & $3.2\times10^{-2}$ & $6.8\times10^{-2}$ \\ \hline
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M10\_03\_001 & M10\_03\_01 & M10\_03\_1$^{(2)}$ & M10\_03\_3 & M10\_03\_001 & M10\_03\_01 & M10\_03\_1$^{(2)}$ & M10\_03\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.2\times10^{-2}$ & $5.5\times10^{-3}$ & $5.5\times10^{-3}$ & $5.1\times10^{-3}$ & $3.6\times10^{-3}$ \\
        $^{12}$C & $7.7\times10^{-4}$ & $7.7\times10^{-4}$ & $7.6\times10^{-4}$ & $7.5\times10^{-4}$ & $1.2\times10^{-3}$ & $1.2\times10^{-3}$ & $1.2\times10^{-3}$ & $1.2\times10^{-3}$\\
        $^{16}$O & $6.6\times10^{-3}$ & $6.6\times10^{-3}$ & $6.8\times10^{-3}$ & $7.1\times10^{-3}$ & $4.8\times10^{-2}$ & $4.8\times10^{-2}$ & $4.9\times10^{-2}$ & $4.9\times10^{-2}$\\
        $^{28}$Si & $8.9\times10^{-3}$ & $8.9\times10^{-3}$ & $8.9\times10^{-3}$ & $9.0\times10^{-3}$ & $1.5\times10^{-1}$ & $1.5\times10^{-1}$ & $1.5\times10^{-1}$ & $1.5\times10^{-1}$\\
        $^{32}$S & $3.7\times10^{-3}$ & $3.7\times10^{-3}$ & $3.7\times10^{-3}$ & $3.7\times10^{-3}$ & $9.4\times10^{-2}$ & $9.4\times10^{-2}$ & $9.1\times10^{-2}$ & $8.0\times10^{-2}$\\
        $^{40}$Ca & $3.2\times10^{-3}$ & $3.2\times10^{-3}$ & $3.3\times10^{-3}$ & $3.5\times10^{-3}$ & $1.8\times10^{-2}$ & $1.8\times10^{-2}$ & $1.6\times10^{-2}$ & $1.3\times10^{-2}$\\
        $^{44}$Ti & $1.0\times10^{-3}$ & $1.0\times10^{-3}$ & $1.1\times10^{-3}$ & $1.2\times10^{-3}$ & $2.0\times10^{-5}$ & $2.0\times10^{-5}$ & $1.8\times10^{-5}$ & $1.2\times10^{-5}$\\
        $^{48}$Cr & $1.7\times10^{-3}$ & $1.7\times10^{-3}$ & $1.7\times10^{-3}$ & $1.5\times10^{-3}$ & $4.0\times10^{-4}$ & $4.0\times10^{-4}$ & $3.7\times10^{-4}$ & $2.8\times10^{-4}$\\
        $^{52}$Fe & $7.3\times10^{-4}$ & $7.2\times10^{-4}$ & $6.5\times10^{-4}$ & $5.1\times10^{-4}$ & $8.7\times10^{-3}$ & $8.7\times10^{-3}$ & $8.1\times10^{-3}$ & $6.7\times10^{-3}$\\
        $^{54}$Fe & $4.7\times10^{-6}$ & $4.7\times10^{-6}$ & $6.2\times10^{-6}$ & $5.3\times10^{-6}$ & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $2.7\times10^{-2}$ & $5.4\times10^{-2}$ \\
        $^{55}$Fe & $5.6\times10^{-8}$ & $6.2\times10^{-8}$ & $2.1\times10^{-7}$ & $3.3\times10^{-7}$ & $1.7\times10^{-5}$ & $1.7\times10^{-5}$ & $4.8\times10^{-5}$ & $3.3\times10^{-4}$ \\
        $^{55}$Mn & $3.4\times10^{-10}$ & $3.4\times10^{-9}$ & $7.3\times10^{-8}$ & $1.1\times10^{-7}$ & $3.5\times10^{-9}$ & $4.4\times10^{-9}$ & $3.8\times10^{-8}$ & $2.7\times10^{-7}$\\
        $^{55}$Co & $1.7\times10^{-5}$ & $1.7\times10^{-5}$ & $1.7\times10^{-5}$ & $1.4\times10^{-5}$ & $3.1\times10^{-3}$ & $3.0\times10^{-3}$ & $4.2\times10^{-3}$ & $6.6\times10^{-3}$\\
        $^{56}$Ni & $6.9\times10^{-5}$ & $6.8\times10^{-5}$ & $6.0\times10^{-5}$ & $4.2\times10^{-5}$ & $6.1\times10^{-1}$ & $6.1\times10^{-1}$ & $5.9\times10^{-1}$ & $5.3\times10^{-1}$\\
        $^{58}$Ni & $2.3\times10^{-6}$ & $2.6\times10^{-6}$ & $1.4\times10^{-5}$ & $2.2\times10^{-5}$ & $1.0\times10^{-2}$ & $1.1\times10^{-2}$ & $2.5\times10^{-2}$ & $5.5\times10^{-2}$ \\ \hline
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M10\_02\_001 & M10\_02\_01 & M10\_02\_1$^{(2)}$ & M10\_02\_3 & M10\_02\_001 & M10\_02\_01 & M10\_02\_1$^{(2)}$ & M10\_02\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $1.4\times10^{-2}$ & $1.4\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $4.2\times10^{-3}$ & $4.2\times10^{-3}$ & $3.8\times10^{-3}$ & $2.7\times10^{-3}$ \\
        $^{12}$C & $1.7\times10^{-3}$ & $1.7\times10^{-3}$ & $1.7\times10^{-3}$ & $1.6\times10^{-3}$ & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $1.9\times10^{-3}$ & $1.9\times10^{-3}$\\
        $^{16}$O & $1.8\times10^{-3}$ & $1.8\times10^{-3}$ & $1.9\times10^{-3}$ & $2.0\times10^{-3}$ & $5.7\times10^{-2}$ & $5.7\times10^{-2}$ & $5.7\times10^{-2}$ & $5.8\times10^{-2}$\\
        $^{28}$Si & $2.9\times10^{-3}$ & $2.9\times10^{-3}$ & $2.9\times10^{-3}$ & $3.0\times10^{-3}$ & $1.7\times10^{-1}$ & $1.7\times10^{-1}$ & $1.7\times10^{-1}$ & $1.7\times10^{-1}$\\
        $^{32}$S & $1.6\times10^{-3}$ & $1.6\times10^{-3}$ & $1.6\times10^{-3}$ & $1.7\times10^{-3}$ & $1.1\times10^{-1}$ & $1.1\times10^{-1}$ & $1.0\times10^{-1}$ & $9.0\times10^{-2}$\\
        $^{40}$Ca & $2.3\times10^{-3}$ & $2.3\times10^{-3}$ & $2.4\times10^{-3}$ & $2.5\times10^{-3}$ & $2.0\times10^{-2}$ & $2.0\times10^{-2}$ & $1.8\times10^{-2}$ & $1.4\times10^{-2}$\\
        $^{44}$Ti & $5.7\times10^{-4}$ & $5.7\times10^{-4}$ & $5.7\times10^{-4}$ & $5.5\times10^{-4}$ & $2.0\times10^{-5}$ & $2.0\times10^{-5}$ & $1.8\times10^{-5}$ & $1.3\times10^{-5}$\\
        $^{48}$Cr & $2.5\times10^{-4}$ & $2.5\times10^{-4}$ & $2.3\times10^{-4}$ & $1.9\times10^{-4}$ & $4.3\times10^{-4}$ & $4.3\times10^{-4}$ & $3.9\times10^{-4}$ & $3.1\times10^{-4}$\\
        $^{52}$Fe & $2.9\times10^{-5}$ & $2.9\times10^{-5}$ & $2.5\times10^{-5}$ & $1.9\times10^{-5}$ & $9.5\times10^{-3}$ & $9.5\times10^{-3}$ & $8.8\times10^{-3}$ & $7.2\times10^{-3}$\\
        $^{54}$Fe & $5.0\times10^{-7}$ & $5.3\times10^{-7}$ & $1.3\times10^{-6}$ & $1.6\times10^{-6}$ & $1.4\times10^{-2}$ & $1.4\times10^{-2}$ & $2.5\times10^{-2}$ & $6.0\times10^{-2}$ \\
        $^{55}$Fe & $1.1\times10^{-8}$ & $1.4\times10^{-8}$ & $9.2\times10^{-8}$ & $1.5\times10^{-7}$ & $1.9\times10^{-5}$ & $1.8\times10^{-5}$ & $5.3\times10^{-5}$ & $3.7\times10^{-4}$ \\
        $^{55}$Mn & $4.6\times10^{-10}$ & $4.7\times10^{-9}$ & $9.9\times10^{-8}$ & $1.4\times10^{-7}$ & $3.8\times10^{-9}$ & $4.7\times10^{-9}$ & $4.4\times10^{-8}$ & $3.1\times10^{-7}$\\
        $^{55}$Co & $1.3\times10^{-6}$ & $1.3\times10^{-6}$ & $1.5\times10^{-6}$ & $1.3\times10^{-6}$ & $3.3\times10^{-3}$ & $3.3\times10^{-3}$ & $4.5\times10^{-3}$ & $7.1\times10^{-3}$\\
        $^{56}$Ni & $1.8\times10^{-6}$ & $1.8\times10^{-6}$ & $1.9\times10^{-6}$ & $1.8\times10^{-6}$ & $5.6\times10^{-1}$ & $5.6\times10^{-1}$ & $5.4\times10^{-1}$ & $4.9\times10^{-1}$\\
        $^{58}$Ni & $9.2\times10^{-8}$ & $2.5\times10^{-7}$ & $5.8\times10^{-6}$ & $9.7\times10^{-6}$ & $8.9\times10^{-3}$ & $8.7\times10^{-3}$ & $1.7\times10^{-2}$ & $4.6\times10^{-2}$ \\ \hline
    \end{tabular}
\begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M09\_10\_001 & M09\_10\_01 & M09\_10\_1$^{(2)}$ & M09\_10\_3 & M09\_10\_001 & M09\_10\_01 & M09\_10\_1$^{(2)}$ & M09\_10\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $3.2\times10^{-2}$ & $3.2\times10^{-2}$ & $3.2\times10^{-2}$ & $3.1\times10^{-2}$ & $4.2\times10^{-3}$ & $4.2\times10^{-3}$ & $3.9\times10^{-3}$ & $2.8\times10^{-3}$ \\
        $^{12}$C & $3.8\times10^{-5}$ & $3.8\times10^{-5}$ & $3.9\times10^{-5}$ & $3.8\times10^{-5}$ & $1.4\times10^{-4}$ & $1.3\times10^{-4}$ & $1.3\times10^{-4}$ & $1.3\times10^{-4}$\\
        $^{16}$O & $8.4\times10^{-3}$ & $8.4\times10^{-3}$ & $8.5\times10^{-3}$ & $8.8\times10^{-3}$ & $5.5\times10^{-2}$ & $5.5\times10^{-2}$ & $5.5\times10^{-2}$ & $5.6\times10^{-2}$\\
        $^{28}$Si & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.5\times10^{-1}$ & $1.5\times10^{-1}$ & $1.6\times10^{-1}$ & $1.5\times10^{-1}$\\
        $^{32}$S & $4.4\times10^{-3}$ & $4.3\times10^{-3}$ & $4.3\times10^{-3}$ & $4.3\times10^{-3}$ & $9.5\times10^{-2}$ & $9.5\times10^{-2}$ & $9.2\times10^{-2}$ & $8.1\times10^{-2}$\\
        $^{40}$Ca & $4.7\times10^{-3}$ & $4.7\times10^{-3}$ & $4.7\times10^{-3}$ & $4.8\times10^{-3}$ & $1.7\times10^{-2}$ & $1.7\times10^{-2}$ & $1.6\times10^{-2}$ & $1.3\times10^{-2}$\\
        $^{44}$Ti & $8.7\times10^{-4}$ & $8.7\times10^{-4}$ & $8.9\times10^{-4}$ & $9.1\times10^{-4}$ & $1.8\times10^{-5}$ & $1.8\times10^{-5}$ & $1.6\times10^{-5}$ & $1.2\times10^{-5}$\\
        $^{48}$Cr & $1.9\times10^{-3}$ & $1.9\times10^{-3}$ & $1.9\times10^{-3}$ & $2.0\times10^{-3}$ & $3.7\times10^{-4}$ & $3.7\times10^{-4}$ & $3.4\times10^{-4}$ & $2.6\times10^{-4}$\\
        $^{52}$Fe & $4.0\times10^{-3}$ & $4.0\times10^{-3}$ & $4.0\times10^{-3}$ & $4.1\times10^{-3}$ & $8.1\times10^{-3}$ & $8.1\times10^{-3}$ & $7.5\times10^{-3}$ & $6.1\times10^{-3}$\\
        $^{54}$Fe & $4.0\times10^{-5}$ & $4.1\times10^{-5}$ & $5.0\times10^{-5}$ & $6.0\times10^{-5}$ & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $2.2\times10^{-2}$ & $5.2\times10^{-2}$ \\
        $^{55}$Fe & $3.7\times10^{-7}$ & $3.9\times10^{-7}$ & $8.5\times10^{-7}$ & $1.2\times10^{-6}$ & $1.7\times10^{-5}$ & $1.7\times10^{-5}$ & $4.7\times10^{-5}$ & $3.3\times10^{-4}$ \\
        $^{55}$Mn & $3.5\times10^{-10}$ & $3.0\times10^{-9}$ & $6.2\times10^{-8}$ & $9.0\times10^{-8}$ & $7.8\times10^{-9}$ & $1.4\times10^{-8}$ & $4.5\times10^{-8}$ & $3.0\times10^{-7}$\\
        $^{55}$Co & $3.7\times10^{-4}$ & $3.7\times10^{-4}$ & $3.7\times10^{-4}$ & $3.8\times10^{-4}$ & $2.9\times10^{-3}$ & $2.8\times10^{-3}$ & $3.9\times10^{-3}$ & $6.2\times10^{-3}$\\
        $^{56}$Ni & $2.6\times10^{-2}$ & $2.6\times10^{-2}$ & $2.6\times10^{-2}$ & $2.6\times10^{-2}$ & $4.9\times10^{-1}$ & $4.9\times10^{-1}$ & $4.8\times10^{-1}$ & $4.3\times10^{-1}$\\
        $^{58}$Ni & $6.7\times10^{-4}$ & $6.7\times10^{-4}$ & $6.6\times10^{-4}$ & $6.4\times10^{-4}$ & $8.2\times10^{-3}$ & $8.0\times10^{-3}$ & $1.6\times10^{-2}$ & $4.1\times10^{-2}$ \\ \hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M09\_05\_001, M09\_05\_01, M09\_05\_1, and M09\_05\_3.}
    \label{tab:abund07}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M09\_05\_001 & M09\_05\_01 & M09\_05\_1$^{(2)}$ & M09\_05\_3 & M09\_05\_001 & M09\_05\_01 & M09\_05\_1$^{(2)}$ & M09\_05\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $2.6\times10^{-2}$ & $2.6\times10^{-2}$ & $2.5\times10^{-2}$ & $2.5\times10^{-2}$ & $2.1\times10^{-3}$ & $2.1\times10^{-3}$ & $1.9\times10^{-3}$ & $1.3\times10^{-3}$ \\
        $^{12}$C & $4.4\times10^{-4}$ & $4.4\times10^{-4}$ & $4.3\times10^{-4}$ & $4.3\times10^{-4}$ & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ & $2.6\times10^{-3}$ & $2.6\times10^{-3}$\\
        $^{16}$O & $7.1\times10^{-3}$ & $7.1\times10^{-3}$ & $7.3\times10^{-3}$ & $7.6\times10^{-3}$ & $7.7\times10^{-2}$ & $7.7\times10^{-2}$ & $7.8\times10^{-2}$ & $7.9\times10^{-2}$\\
        $^{28}$Si & $1.0\times10^{-2}$ & $1.0\times10^{-2}$ & $1.0\times10^{-2}$ & $1.0\times10^{-2}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$\\
        $^{32}$S & $4.5\times10^{-3}$ & $4.5\times10^{-3}$ & $4.4\times10^{-3}$ & $4.5\times10^{-3}$ & $1.1\times10^{-1}$ & $1.1\times10^{-1}$ & $1.1\times10^{-1}$ & $9.7\times10^{-2}$\\
        $^{40}$Ca & $5.1\times10^{-3}$ & $5.1\times10^{-3}$ & $5.1\times10^{-3}$ & $5.2\times10^{-3}$ & $2.0\times10^{-2}$ & $2.0\times10^{-2}$ & $1.8\times10^{-2}$ & $1.4\times10^{-2}$\\
        $^{44}$Ti & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $2.1\times10^{-3}$ & $1.7\times10^{-5}$ & $1.7\times10^{-5}$ & $1.5\times10^{-5}$ & $1.1\times10^{-5}$\\
        $^{48}$Cr & $4.5\times10^{-3}$ & $4.5\times10^{-3}$ & $4.6\times10^{-3}$ & $5.0\times10^{-3}$ & $4.0\times10^{-4}$ & $4.0\times10^{-4}$ & $3.7\times10^{-4}$ & $2.8\times10^{-4}$\\
        $^{52}$Fe & $5.1\times10^{-3}$ & $5.1\times10^{-3}$ & $5.1\times10^{-3}$ & $5.3\times10^{-3}$ & $8.8\times10^{-3}$ & $8.8\times10^{-3}$ & $8.1\times10^{-3}$ & $6.6\times10^{-3}$\\
        $^{54}$Fe & $8.3\times10^{-5}$ & $8.3\times10^{-5}$ & $9.1\times10^{-5}$ & $9.7\times10^{-5}$ & $1.4\times10^{-2}$ & $1.4\times10^{-2}$ & $2.5\times10^{-2}$ & $5.9\times10^{-2}$ \\
        $^{55}$Fe & $1.1\times10^{-6}$ & $1.1\times10^{-6}$ & $1.4\times10^{-6}$ & $1.6\times10^{-6}$ & $2.2\times10^{-5}$ & $2.1\times10^{-5}$ & $6.1\times10^{-5}$ & $4.2\times10^{-4}$ \\
        $^{55}$Mn & $3.3\times10^{-10}$ & $3.2\times10^{-9}$ & $6.8\times10^{-8}$ & $1.0\times10^{-7}$ & $4.4\times10^{-9}$ & $5.9\times10^{-9}$ & $5.7\times10^{-8}$ & $3.9\times10^{-7}$\\
        $^{55}$Co & $4.1\times10^{-4}$ & $4.1\times10^{-4}$ & $4.1\times10^{-4}$ & $3.9\times10^{-4}$ & $3.1\times10^{-3}$ & $3.1\times10^{-3}$ & $4.2\times10^{-3}$ & $6.5\times10^{-3}$\\
        $^{56}$Ni & $2.1\times10^{-3}$ & $2.1\times10^{-3}$ & $2.0\times10^{-3}$ & $1.7\times10^{-3}$ & $4.0\times10^{-1}$ & $4.0\times10^{-1}$ & $3.8\times10^{-1}$ & $3.4\times10^{-1}$\\
        $^{58}$Ni & $7.3\times10^{-5}$ & $7.4\times10^{-5}$ & $1.0\times10^{-4}$ & $1.1\times10^{-4}$ & $5.5\times10^{-3}$ & $5.4\times10^{-3}$ & $1.0\times10^{-2}$ & $2.7\times10^{-2}$ \\ \hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M09\_03\_001, M09\_03\_01, M09\_03\_1, and M09\_03\_3.}
    \label{tab:abund08}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M09\_03\_001 & M09\_03\_01 & M09\_03\_1$^{(2)}$ & M09\_03\_3 & M09\_03\_001 & M09\_03\_01 & M09\_03\_1$^{(2)}$ & M09\_03\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $1.5\times10^{-2}$ & $1.5\times10^{-2}$ & $1.5\times10^{-2}$ & $1.4\times10^{-2}$ & $6.7\times10^{-4}$ & $6.8\times10^{-4}$ & $5.8\times10^{-4}$ & $3.3\times10^{-4}$ \\
        $^{12}$C & $3.5\times10^{-3}$ & $3.5\times10^{-3}$ & $3.5\times10^{-3}$ & $3.4\times10^{-3}$ & $4.9\times10^{-3}$ & $4.9\times10^{-3}$ & $4.9\times10^{-3}$ & $4.7\times10^{-3}$\\
        $^{16}$O & $3.8\times10^{-3}$ & $3.8\times10^{-3}$ & $3.9\times10^{-3}$ & $4.2\times10^{-3}$ & $9.2\times10^{-2}$ & $9.2\times10^{-2}$ & $9.2\times10^{-2}$ & $9.3\times10^{-2}$\\
        $^{28}$Si & $5.8\times10^{-3}$ & $5.8\times10^{-3}$ & $5.8\times10^{-3}$ & $5.9\times10^{-3}$ & $2.2\times10^{-1}$ & $2.2\times10^{-1}$ & $2.2\times10^{-1}$ & $2.2\times10^{-1}$\\
        $^{32}$S & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ & $2.8\times10^{-3}$ & $2.9\times10^{-3}$ & $1.3\times10^{-1}$ & $1.3\times10^{-1}$ & $1.3\times10^{-1}$ & $1.1\times10^{-1}$\\
        $^{40}$Ca & $3.9\times10^{-3}$ & $4.0\times10^{-3}$ & $4.0\times10^{-3}$ & $4.1\times10^{-3}$ & $2.2\times10^{-2}$ & $2.2\times10^{-2}$ & $2.0\times10^{-2}$ & $1.6\times10^{-2}$\\
        $^{44}$Ti & $7.5\times10^{-4}$ & $7.5\times10^{-4}$ & $7.2\times10^{-4}$ & $6.5\times10^{-4}$ & $1.6\times10^{-5}$ & $1.6\times10^{-5}$ & $1.4\times10^{-5}$ & $1.1\times10^{-5}$\\
        $^{48}$Cr & $1.3\times10^{-4}$ & $1.2\times10^{-4}$ & $1.0\times10^{-4}$ & $7.4\times10^{-5}$ & $4.3\times10^{-4}$ & $4.3\times10^{-4}$ & $3.9\times10^{-4}$ & $3.0\times10^{-4}$\\
        $^{52}$Fe & $5.2\times10^{-6}$ & $5.1\times10^{-6}$ & $4.1\times10^{-6}$ & $2.7\times10^{-6}$ & $9.5\times10^{-3}$ & $9.5\times10^{-3}$ & $8.8\times10^{-3}$ & $7.1\times10^{-3}$\\
        $^{54}$Fe & $1.5\times10^{-7}$ & $1.9\times10^{-7}$ & $1.0\times10^{-6}$ & $1.4\times10^{-6}$ & $1.6\times10^{-2}$ & $1.5\times10^{-2}$ & $2.8\times10^{-2}$ & $6.6\times10^{-2}$ \\
        $^{55}$Fe & $3.6\times10^{-9}$ & $7.9\times10^{-9}$ & $1.3\times10^{-7}$ & $2.3\times10^{-7}$ & $2.5\times10^{-5}$ & $2.5\times10^{-5}$ & $7.2\times10^{-5}$ & $4.9\times10^{-5}$ \\
        $^{55}$Mn & $6.1\times10^{-10}$ & $6.2\times10^{-9}$ & $1.3\times10^{-7}$ & $1.9\times10^{-7}$ & $9.6\times10^{-9}$ & $8.0\times10^{-9}$ & $7.6\times10^{-8}$ & $4.8\times10^{-7}$\\
        $^{55}$Co & $2.6\times10^{-7}$ & $2.6\times10^{-7}$ & $4.3\times10^{-7}$ & $5.3\times10^{-7}$ & $3.3\times10^{-3}$ & $3.3\times10^{-3}$ & $4.5\times10^{-3}$ & $7.0\times10^{-3}$\\
        $^{56}$Ni & $7.5\times10^{-7}$ & $7.5\times10^{-7}$ & $1.0\times10^{-6}$ & $1.3\times10^{-6}$ & $3.4\times10^{-1}$ & $3.4\times10^{-1}$ & $3.3\times10^{-1}$ & $2.9\times10^{-1}$\\
        $^{58}$Ni & $5.0\times10^{-8}$ & $2.4\times10^{-7}$ & $7.4\times10^{-6}$ & $1.3\times10^{-5}$ & $3.8\times10^{-3}$ & $3.7\times10^{-3}$ & $7.0\times10^{-3}$ & $1.8\times10^{-2}$ \\\hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M08\_10\_001, M08\_10\_01, M08\_10\_1, and M08\_10\_3.}
    \label{tab:abund09}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M08\_10\_001 & M08\_10\_01 & M08\_10\_1$^{(2)}$ & M08\_10\_3 & M08\_10\_001 & M08\_10\_01 & M08\_10\_1$^{(2)}$ & M08\_10\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $3.6\times10^{-2}$ & $3.6\times10^{-2}$ & $3.6\times10^{-2}$ & $3.4\times10^{-2}$ & $1.5\times10^{-3}$ & $1.5\times10^{-3}$ & $1.4\times10^{-3}$ & $9.9\times10^{-4}$ \\
        $^{12}$C & $1.2\times10^{-4}$ & $1.2\times10^{-4}$ & $1.2\times10^{-4}$ & $1.2\times10^{-4}$ & $1.1\times10^{-3}$ & $1.1\times10^{-3}$ & $1.1\times10^{-3}$ & $1.0\times10^{-3}$\\
        $^{16}$O & $9.1\times10^{-3}$ & $9.1\times10^{-3}$ & $9.3\times10^{-3}$ & $9.6\times10^{-3}$ & $8.0\times10^{-2}$ & $8.0\times10^{-2}$ & $8.1\times10^{-2}$ & $8.2\times10^{-2}$\\
        $^{28}$Si & $1.3\times10^{-2}$ & $1.2\times10^{-2}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$ & $1.9\times10^{-1}$\\
        $^{32}$S & $5.6\times10^{-3}$ & $5.6\times10^{-3}$ & $5.5\times10^{-3}$ & $5.6\times10^{-3}$ & $1.1\times10^{-1}$ & $1.1\times10^{-1}$ & $1.1\times10^{-1}$ & $9.6\times10^{-2}$\\
        $^{40}$Ca & $6.2\times10^{-3}$ & $6.2\times10^{-3}$ & $6.2\times10^{-3}$ & $6.3\times10^{-3}$ & $1.9\times10^{-2}$ & $1.9\times10^{-2}$ & $1.7\times10^{-2}$ & $1.4\times10^{-2}$\\
        $^{44}$Ti & $1.8\times10^{-3}$ & $1.8\times10^{-3}$ & $1.8\times10^{-3}$ & $1.8\times10^{-3}$ & $1.5\times10^{-5}$ & $1.5\times10^{-5}$ & $1.4\times10^{-5}$ & $1.0\times10^{-5}$\\
        $^{48}$Cr & $3.8\times10^{-3}$ & $3.8\times10^{-3}$ & $3.8\times10^{-3}$ & $3.9\times10^{-3}$ & $3.7\times10^{-4}$ & $3.7\times10^{-4}$ & $3.3\times10^{-4}$ & $2.6\times10^{-4}$\\
        $^{52}$Fe & $7.3\times10^{-3}$ & $7.4\times10^{-3}$ & $7.5\times10^{-3}$ & $7.9\times10^{-3}$ & $7.9\times10^{-3}$ & $7.9\times10^{-3}$ & $7.3\times10^{-3}$ & $6.0\times10^{-3}$\\
        $^{54}$Fe & $6.3\times10^{-5}$ & $6.3\times10^{-5}$ & $7.3\times10^{-5}$ & $8.7\times10^{-5}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $2.3\times10^{-2}$ & $5.6\times10^{-2}$\\
        $^{55}$Fe & $9.7\times10^{-7}$ & $9.9\times10^{-7}$ & $1.4\times10^{-6}$ & $1.7\times10^{-6}$ & $2.2\times10^{-5}$ & $2.1\times10^{-5}$ & $6.1\times10^{-5}$ & $4.3\times10^{-4}$ \\
        $^{55}$Mn & $3.3\times10^{-10}$ & $3.3\times10^{-9}$ & $6.4\times10^{-8}$ & $9.3\times10^{-8}$ & $3.3\times10^{-8}$ & $3.6\times10^{-8}$ & $6.8\times10^{-8}$ & $4.4\times10^{-7}$\\
        $^{55}$Co & $9.2\times10^{-4}$ & $9.2\times10^{-4}$ & $9.4\times10^{-4}$ & $9.7\times10^{-4}$ & $2.8\times10^{-3}$ & $2.8\times10^{-3}$ & $3.8\times10^{-3}$ & $5.9\times10^{-3}$\\
        $^{56}$Ni & $1.5\times10^{-2}$ & $1.5\times10^{-2}$ & $1.5\times10^{-2}$ & $1.5\times10^{-2}$ & $3.2\times10^{-1}$ & $3.2\times10^{-1}$ & $3.1\times10^{-1}$ & $2.8\times10^{-1}$\\
        $^{58}$Ni & $1.7\times10^{-4}$ & $1.8\times10^{-4}$ & $2.1\times10^{-4}$ & $2.5\times10^{-4}$ & $4.2\times10^{-3}$ & $4.1\times10^{-3}$ & $7.8\times10^{-3}$ & $2.0\times10^{-2}$ \\ \hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M08\_05\_001, M08\_05\_01, M08\_05\_1, and M08\_05\_3.}
    \label{tab:abund10}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M08\_05\_001 & M08\_05\_01 & M08\_05\_1$^{(2)}$ & M08\_05\_3 & M08\_05\_001 & M08\_05\_01 & M08\_05\_1$^{(2)}$ & M08\_05\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $2.8\times10^{-2}$ & $2.8\times10^{-2}$ & $2.7\times10^{-2}$ & $2.6\times10^{-2}$ & $9.8\times10^{-5}$ & $9.8\times10^{-5}$ & $8.2\times10^{-5}$ & $4.6\times10^{-5}$ \\
        $^{12}$C & $2.3\times10^{-3}$ & $2.3\times10^{-3}$ & $2.3\times10^{-3}$ & $2.3\times10^{-3}$ & $7.5\times10^{-3}$ & $7.5\times10^{-3}$ & $7.5\times10^{-3}$ & $7.2\times10^{-3}$\\
        $^{16}$O & $6.1\times10^{-3}$ & $6.1\times10^{-3}$ & $6.3\times10^{-3}$ & $6.6\times10^{-3}$ & $1.2\times10^{-1}$ & $1.2\times10^{-1}$ & $1.2\times10^{-1}$ & $1.2\times10^{-1}$\\
        $^{28}$Si & $9.2\times10^{-3}$ & $9.2\times10^{-3}$ & $9.3\times10^{-3}$ & $9.4\times10^{-3}$ & $2.3\times10^{-1}$ & $2.3\times10^{-1}$ & $2.3\times10^{-1}$ & $2.3\times10^{-1}$\\
        $^{32}$S & $4.7\times10^{-3}$ & $4.7\times10^{-3}$ & $4.7\times10^{-3}$ & $4.8\times10^{-3}$ & $1.3\times10^{-1}$ & $1.3\times10^{-1}$ & $1.3\times10^{-1}$ & $1.1\times10^{-1}$\\
        $^{40}$Ca & $7.8\times10^{-3}$ & $7.9\times10^{-3}$ & $8.0\times10^{-3}$ & $8.5\times10^{-3}$ & $2.0\times10^{-2}$ & $2.0\times10^{-2}$ & $1.9\times10^{-2}$ & $1.4\times10^{-2}$\\
        $^{44}$Ti & $2.6\times10^{-3}$ & $2.6\times10^{-3}$ & $2.7\times10^{-3}$ & $2.9\times10^{-3}$ & $1.3\times10^{-5}$ & $1.3\times10^{-5}$ & $1.2\times10^{-5}$ & $9.3\times10^{-6}$\\
        $^{48}$Cr & $2.7\times10^{-3}$ & $2.7\times10^{-3}$ & $2.6\times10^{-3}$ & $2.4\times10^{-3}$ & $3.5\times10^{-4}$ & $3.5\times10^{-4}$ & $3.1\times10^{-4}$ & $2.4\times10^{-4}$\\
        $^{52}$Fe & $8.9\times10^{-4}$ & $8.8\times10^{-4}$ & $8.0\times10^{-4}$ & $6.4\times10^{-4}$ & $7.4\times10^{-3}$ & $7.4\times10^{-3}$ & $6.8\times10^{-3}$ & $5.4\times10^{-3}$\\
        $^{54}$Fe & $8.7\times10^{-6}$ & $8.8\times10^{-6}$ & $1.1\times10^{-5}$ & $1.1\times10^{-5}$ & $1.4\times10^{-2}$ & $1.3\times10^{-2}$ & $2.4\times10^{-2}$ & $5.7\times10^{-2}$ \\
        $^{55}$Fe & $1.5\times10^{-7}$ & $1.6\times10^{-7}$ & $4.4\times10^{-7}$ & $6.4\times10^{-7}$ & $2.6\times10^{-5}$ & $2.6\times10^{-5}$ & $7.5\times10^{-5}$ & $5.2\times10^{-4}$ \\
        $^{55}$Mn & $4.7\times10^{-10}$ & $4.7\times10^{-9}$ & $1.0\times10^{-7}$ & $1.5\times10^{-7}$ & $5.5\times10^{-9}$ & $8.2\times10^{-9}$ & $9.9\times10^{-8}$ & $5.8\times10^{-7}$\\
        $^{55}$Co & $3.0\times10^{-5}$ & $3.0\times10^{-5}$ & $3.1\times10^{-5}$ & $2.7\times10^{-5}$ & $2.6\times10^{-3}$ & $2.6\times10^{-3}$ & $3.5\times10^{-3}$ & $5.2\times10^{-3}$\\
        $^{56}$Ni & $7.5\times10^{-5}$ & $7.4\times10^{-5}$ & $6.7\times10^{-5}$ & $5.0\times10^{-5}$ & $2.1\times10^{-1}$ & $2.1\times10^{-1}$ & $2.0\times10^{-1}$ & $1.8\times10^{-1}$\\
        $^{58}$Ni & $2.6\times10^{-6}$ & $3.0\times10^{-6}$ & $1.9\times10^{-5}$ & $3.3\times10^{-5}$ & $1.8\times10^{-3}$ & $1.8\times10^{-3}$ & $3.3\times10^{-3}$ & $7.8\times10^{-3}$ \\ \hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M08\_03\_001, M08\_03\_01, M08\_03\_1, and M08\_03\_3.}
    \label{tab:abund11}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M08\_03\_001 & M08\_03\_01 & M08\_03\_1$^{(2)}$ & M08\_03\_3 & M08\_03\_001 & M08\_03\_01 & M08\_03\_1$^{(2)}$ & M08\_03\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $1.9\times10^{-2}$ & $1.9\times10^{-2}$ & $1.8\times10^{-2}$ & $1.8\times10^{-2}$ & $3.5\times10^{-6}$ & $3.5\times10^{-6}$ & $3.2\times10^{-6}$ & $2.5\times10^{-6}$ \\
        $^{12}$C & $3.4\times10^{-3}$ & $3.4\times10^{-3}$ & $3.3\times10^{-3}$ & $3.3\times10^{-3}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $1.2\times10^{-2}$ & $1.2\times10^{-2}$\\
        $^{16}$O & $2.5\times10^{-3}$ & $2.5\times10^{-3}$ & $2.6\times10^{-3}$ & $2.8\times10^{-3}$ & $1.4\times10^{-1}$ & $1.4\times10^{-1}$ & $1.4\times10^{-1}$ & $1.5\times10^{-1}$\\
        $^{28}$Si & $4.2\times10^{-3}$ & $4.2\times10^{-3}$ & $4.2\times10^{-3}$ & $4.4\times10^{-3}$ & $2.6\times10^{-1}$ & $2.6\times10^{-1}$ & $2.6\times10^{-1}$ & $2.5\times10^{-1}$\\
        $^{32}$S & $2.3\times10^{-3}$ & $2.3\times10^{-3}$ & $2.4\times10^{-3}$ & $2.6\times10^{-3}$ & $1.4\times10^{-1}$ & $1.4\times10^{-1}$ & $1.4\times10^{-1}$ & $1.2\times10^{-1}$\\
        $^{40}$Ca & $3.1\times10^{-3}$ & $3.1\times10^{-3}$ & $3.1\times10^{-3}$ & $3.0\times10^{-3}$ & $2.2\times10^{-2}$ & $2.2\times10^{-2}$ & $1.9\times10^{-2}$ & $1.5\times10^{-2}$\\
        $^{44}$Ti & $2.3\times10^{-4}$ & $2.2\times10^{-4}$ & $2.2\times10^{-4}$ & $1.9\times10^{-4}$ & $1.3\times10^{-5}$ & $1.3\times10^{-5}$ & $1.2\times10^{-5}$ & $8.9\times10^{-6}$\\
        $^{48}$Cr & $8.2\times10^{-6}$ & $8.1\times10^{-6}$ & $7.2\times10^{-6}$ & $6.0\times10^{-6}$ & $3.2\times10^{-4}$ & $3.2\times10^{-4}$ & $2.9\times10^{-4}$ & $2.1\times10^{-4}$\\
        $^{52}$Fe & $8.6\times10^{-7}$ & $8.6\times10^{-7}$ & $8.8\times10^{-7}$ & $9.6\times10^{-7}$ & $6.2\times10^{-3}$ & $6.2\times10^{-3}$ & $5.6\times10^{-3}$ & $4.5\times10^{-3}$\\
        $^{54}$Fe & $2.2\times10^{-8}$ & $7.5\times10^{-8}$ & $1.3\times10^{-6}$ & $1.9\times10^{-6}$ & $1.3\times10^{-2}$ & $1.3\times10^{-2}$ & $2.4\times10^{-2}$ & $5.4\times10^{-2}$\\
        $^{55}$Fe & $6.4\times10^{-10}$ & $4.0\times10^{-9}$ & $9.5\times10^{-8}$ & $1.7\times10^{-7}$ & $3.0\times10^{-5}$ & $2.9\times10^{-5}$ & $8.6\times10^{-5}$ & $5.9\times10^{-4}$ \\
        $^{55}$Mn & $8.4\times10^{-10}$ & $8.5\times10^{-9}$ & $1.8\times10^{-7}$ & $2.6\times10^{-7}$ & $6.3\times10^{-9}$ & $2.0\times10^{-8}$ & $2.0\times10^{-7}$ & $8.1\times10^{-7}$\\
        $^{55}$Co & $1.1\times10^{-7}$ & $1.1\times10^{-7}$ & $2.8\times10^{-7}$ & $4.3\times10^{-7}$ & $2.2\times10^{-3}$ & $2.1\times10^{-3}$ & $2.8\times10^{-3}$ & $4.0\times10^{-3}$\\
        $^{56}$Ni & $8.0\times10^{-7}$ & $8.1\times10^{-7}$ & $9.9\times10^{-7}$ & $1.2\times10^{-6}$ & $1.4\times10^{-1}$ & $1.4\times10^{-1}$ & $1.3\times10^{-1}$ & $1.1\times10^{-1}$\\
        $^{58}$Ni & $4.3\times10^{-8}$ & $1.9\times10^{-7}$ & $5.5\times10^{-6}$ & $9.2\times10^{-6}$ & $1.1\times10^{-3}$ & $1.1\times10^{-3}$ & $2.0\times10^{-3}$ & $4.6\times10^{-3}$\\ \hline
    \end{tabular}
    \tablebib{(2)~\citet{gronow2021a}}
\end{table*}

\begin{table*}
    \caption{Final abundances for Model M11\_05\_001, M11\_05\_01, M11\_05\_1, and M11\_05\_3.}
    \label{tab:abund12}
    \centering
    \begin{tabular}{@{}lrrrrrrrr}
        \hline
        & \multicolumn{4}{c}{He detonation} & \multicolumn{4}{c}{core detonation} \\
        & M11\_05\_001 & M11\_05\_01 & M11\_05\_1$^{(2)}$ & M11\_05\_3 & M11\_05\_001 & M11\_05\_01 & M11\_05\_1$^{(2)}$ & M11\_05\_3 \\
        & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$] & [M$_\odot$]\\ \hline
        $^4$He & $1.1\times10^{-2}$ & $1.1\times10^{-2}$ & $1.0\times10^{-2}$ & $9.9\times10^{-3}$ & $9.2\times10^{-3}$ & $9.2\times10^{-3}$ & $8.4\times10^{-3}$ & $5.7\times10^{-3}$ \\
        $^{12}$C & $5.2\times10^{-6}$ & $5.3\times10^{-6}$ & $5.7\times10^{-6}$ & $5.7\times10^{-6}$ & $3.1\times10^{-6}$ & $3.1\times10^{-6}$ & $2.5\times10^{-6}$ & $1.2\times10^{-6}$\\
        $^{16}$O & $3.7\times10^{-3}$ & $3.7\times10^{-3}$ & $3.8\times10^{-3}$ & $4.0\times10^{-3}$ & $7.5\times10^{-4}$ & $7.5\times10^{-4}$ & $7.5\times10^{-4}$ & $7.6\times10^{-4}$\\
        $^{28}$Si & $5.5\times10^{-2}$ & $5.6\times10^{-2}$ & $5.6\times10^{-2}$ & $5.6\times10^{-2}$ & $4.5\times10^{-2}$ & $4.5\times10^{-2}$ & $4.6\times10^{-2}$ & $4.4\times10^{-2}$\\
        $^{32}$S & $2.5\times10^{-2}$ & $2.4\times10^{-2}$ & $2.4\times10^{-2}$ & $2.5\times10^{-2}$ & $3.8\times10^{-2}$ & $3.8\times10^{-2}$ & $3.7\times10^{-2}$ & $3.4\times10^{-2}$\\
        $^{40}$Ca & $5.7\times10^{-3}$ & $5.7\times10^{-3}$ & $5.7\times10^{-3}$ & $5.8\times10^{-3}$ & $1.1\times10^{-2}$ & $1.1\times10^{-2}$ & $1.0\times10^{-2}$ & $9.1\times10^{-3}$\\
        $^{44}$Ti & $1.5\times10^{-4}$ & $1.5\times10^{-4}$ & $1.6\times10^{-4}$ & $1.7\times10^{-4}$ & $2.0\times10^{-5}$ & $2.1\times10^{-5}$ & $1.7\times10^{-5}$ & $1.2\times10^{-5}$\\
        $^{48}$Cr & $7.2\times10^{-4}$ & $7.2\times10^{-4}$ & $7.4\times10^{-4}$ & $8.0\times10^{-4}$ & $3.5\times10^{-4}$ & $3.5\times10^{-4}$ & $3.2\times10^{-4}$ & $2.6\times10^{-4}$\\
        $^{52}$Fe & $2.0\times10^{-3}$ & $2.0\times10^{-3}$ & $2.1\times10^{-3}$ & $2.2\times10^{-3}$ & $7.8\times10^{-3}$ & $7.8\times10^{-3}$ & $7.3\times10^{-3}$ & $6.1\times10^{-3}$\\
        $^{54}$Fe & $1.5\times10^{-3}$ & $1.5\times10^{-3}$ & $1.7\times10^{-3}$ & $1.8\times10^{-3}$ & $8.0\times10^{-3}$ & $7.8\times10^{-3}$ & $1.5\times10^{-2}$ & $3.8\times10^{-2}$\\
        $^{55}$Fe & $4.5\times10^{-6}$ & $4.6\times10^{-6}$ & $6.9\times10^{-6}$ & $8.0\times10^{-6}$ & $1.8\times10^{-6}$ & $1.9\times10^{-6}$ & $4.5\times10^{-6}$ & $3.4\times10^{-5}$ \\
        $^{55}$Mn & $1.6\times10^{-9}$ & $4.1\times10^{-9}$ & $6.4\times10^{-8}$ & $9.2\times10^{-8}$ & $3.3\times10^{-10}$ & $7.4\times10^{-10}$ & $5.7\times10^{-8}$ & $6.6\times10^{-8}$\\
        $^{55}$Co & $2.1\times10^{-4}$ & $2.1\times10^{-4}$ & $2.2\times10^{-4}$ & $2.2\times10^{-4}$ & $2.6\times10^{-3}$ & $2.6\times10^{-3}$ & $3.7\times10^{-3}$ & $6.1\times10^{-3}$\\
        $^{56}$Ni & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $1.2\times10^{-2}$ & $1.1\times10^{-2}$ & $8.5\times10^{-1}$ & $8.5\times10^{-1}$ & $8.3\times10^{-1}$ & $7.5\times10^{-1}$\\
        $^{58}$Ni & $1.9\times10^{-4}$ & $1.9\times10^{-4}$ & $2.0\times10^{-4}$ & $2.1\times10^{-4}$ & $1.8\times10^{-2}$ & $1.8\times10^{-2}$ & $3.0\times10^{-2}$ & $8.1\times10^{-2}$\\ \hline
    \end{tabular}

==> (inline-1) <==
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_03\_001}} & \multicolumn{2}{c} {\text{M08\_03\_01}} & \multicolumn{2}{c} {\text{M08\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 3.43e-03 & 1.26e-02 & 3.43e-03 & 1.26e-02 & 3.33e-03 & 1.21e-02\\
$^{13}$C & 1.81e-09 & 2.42e-07 & 1.80e-09 & 2.32e-07 & 1.19e-09 & 9.05e-07\\
$^{14}$N & 6.43e-07 & 9.97e-06 & 1.73e-06 & 9.67e-06 & 3.67e-05 & 1.29e-05\\
$^{15}$N & 2.33e-07 & 2.11e-08 & 2.47e-07 & 2.06e-08 & 6.49e-07 & 2.62e-08\\
$^{16}$O & 2.51e-03 & 1.44e-01 & 2.52e-03 & 1.44e-01 & 2.83e-03 & 1.46e-01\\
$^{17}$O & 5.55e-08 & 3.48e-06 & 5.73e-08 & 3.40e-06 & 9.40e-08 & 4.32e-06\\
$^{18}$O & 2.69e-07 & 4.71e-08 & 2.93e-07 & 4.54e-08 & 1.04e-06 & 6.96e-08\\
$^{19}$F & 2.68e-07 & 6.87e-10 & 2.83e-07 & 7.22e-10 & 7.35e-07 & 4.97e-09\\
$^{20}$Ne & 1.58e-03 & 6.42e-03 & 1.58e-03 & 6.42e-03 & 1.70e-03 & 5.70e-03\\
$^{21}$Ne & 8.07e-07 & 2.38e-06 & 8.34e-07 & 2.29e-06 & 1.67e-06 & 7.77e-06\\
$^{22}$Ne & 9.42e-07 & 1.47e-04 & 1.00e-06 & 1.43e-04 & 2.60e-06 & 8.18e-04\\
$^{23}$Na & 1.03e-05 & 7.12e-05 & 1.03e-05 & 7.01e-05 & 1.06e-05 & 1.73e-04\\
$^{24}$Mg & 2.04e-03 & 1.26e-02 & 2.04e-03 & 1.30e-02 & 2.16e-03 & 5.77e-03\\
$^{25}$Mg & 3.46e-05 & 1.07e-04 & 3.49e-05 & 1.05e-04 & 4.90e-05 & 3.82e-04\\
$^{26}$Mg & 3.56e-05 & 1.34e-04 & 3.56e-05 & 1.31e-04 & 3.71e-05 & 5.19e-04\\
$^{27}$Al & 8.23e-05 & 5.28e-04 & 8.22e-05 & 5.31e-04 & 8.48e-05 & 6.76e-04\\
$^{28}$Si & 4.15e-03 & 2.57e-01 & 4.16e-03 & 2.57e-01 & 4.38e-03 & 2.54e-01\\
$^{29}$Si & 5.74e-05 & 7.62e-04 & 5.71e-05 & 7.54e-04 & 5.47e-05 & 2.56e-03\\
$^{30}$Si & 7.15e-05 & 1.06e-03 & 7.14e-05 & 1.05e-03 & 7.29e-05 & 5.61e-03\\
$^{31}$P & 6.62e-05 & 5.29e-04 & 6.62e-05 & 5.22e-04 & 6.89e-05 & 1.46e-03\\
$^{32}$S & 2.34e-03 & 1.45e-01 & 2.35e-03 & 1.45e-01 & 2.59e-03 & 1.23e-01\\
$^{33}$S & 1.33e-05 & 4.07e-04 & 1.33e-05 & 4.01e-04 & 1.58e-05 & 7.46e-04\\
$^{34}$S & 1.14e-05 & 2.10e-03 & 1.14e-05 & 2.05e-03 & 1.32e-05 & 9.81e-03\\
$^{36}$S & 6.46e-10 & 6.35e-08 & 3.18e-09 & 6.99e-08 & 3.24e-08 & 6.19e-06\\
$^{35}$Cl & 4.61e-05 & 1.31e-04 & 4.63e-05 & 1.28e-04 & 5.50e-05 & 3.45e-04\\
$^{37}$Cl & 6.60e-07 & 2.79e-05 & 6.76e-07 & 2.73e-05 & 1.22e-06 & 5.40e-05\\
$^{36}$Ar & 1.06e-03 & 2.53e-02 & 1.07e-03 & 2.52e-02 & 1.23e-03 & 1.81e-02\\
$^{38}$Ar & 2.00e-06 & 8.73e-04 & 2.05e-06 & 8.44e-04 & 3.66e-06 & 3.96e-03\\
$^{40}$Ar & 4.72e-10 & 6.21e-09 & 4.13e-09 & 1.03e-08 & 3.25e-08 & 5.95e-07\\
$^{39}$K & 9.16e-05 & 6.68e-05 & 9.23e-05 & 6.53e-05 & 1.20e-04 & 1.48e-04\\
$^{41}$K & 5.60e-06 & 4.64e-06 & 5.56e-06 & 4.54e-06 & 4.82e-06 & 8.14e-06\\
$^{40}$Ca & 3.13e-03 & 2.15e-02 & 3.13e-03 & 2.15e-02 & 3.03e-03 & 1.46e-02\\
$^{42}$Ca & 6.36e-06 & 2.25e-05 & 6.42e-06 & 2.16e-05 & 8.27e-06 & 9.31e-05\\
$^{43}$Ca & 1.78e-05 & 7.20e-08 & 1.79e-05 & 7.15e-08 & 2.00e-05 & 5.33e-07\\
$^{44}$Ca & 2.26e-04 & 1.30e-05 & 2.25e-04 & 1.30e-05 & 1.91e-04 & 1.01e-05\\
$^{46}$Ca & 1.56e-10 & 2.64e-10 & 1.50e-09 & 2.35e-09 & 1.23e-08 & 2.82e-07\\
$^{48}$Ca & 2.86e-11 & 3.09e-11 & 2.73e-10 & 3.00e-10 & 5.21e-09 & 2.60e-08\\
$^{45}$Sc & 1.13e-06 & 2.23e-07 & 1.13e-06 & 2.23e-07 & 9.56e-07 & 7.69e-07\\
$^{46}$Ti & 9.30e-07 & 8.28e-06 & 9.34e-07 & 7.99e-06 & 1.07e-06 & 3.04e-05\\
$^{47}$Ti & 7.18e-06 & 3.23e-07 & 7.14e-06 & 3.17e-07 & 5.88e-06 & 1.80e-06\\
$^{48}$Ti & 8.33e-06 & 3.21e-04 & 8.23e-06 & 3.22e-04 & 6.14e-06 & 2.17e-04\\
$^{49}$Ti & 2.86e-07 & 1.87e-05 & 2.83e-07 & 1.86e-05 & 2.20e-07 & 2.56e-05\\
$^{50}$Ti & 1.25e-10 & 7.16e-10 & 1.28e-09 & 4.64e-09 & 4.33e-08 & 7.48e-07\\
$^{50}$V & 1.28e-10 & 4.15e-09 & 1.77e-10 & 5.15e-09 & 3.84e-09 & 1.98e-07\\
$^{51}$V & 2.57e-07 & 4.51e-05 & 2.56e-07 & 4.46e-05 & 2.47e-07 & 9.21e-05\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_03\_001}} & \multicolumn{2}{c} {\text{M08\_03\_01}} & \multicolumn{2}{c} {\text{M08\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 1.30e-07 & 1.39e-04 & 1.30e-07 & 1.37e-04 & 1.29e-07 & 6.93e-04\\
$^{52}$Cr & 8.65e-07 & 6.20e-03 & 8.78e-07 & 6.21e-03 & 1.35e-06 & 4.87e-03\\
$^{53}$Cr & 2.90e-08 & 4.66e-04 & 3.19e-08 & 4.62e-04 & 1.55e-07 & 8.24e-04\\
$^{54}$Cr & 2.74e-10 & 2.17e-08 & 2.82e-09 & 3.62e-08 & 1.19e-07 & 1.42e-06\\
$^{55}$Mn & 1.09e-07 & 2.19e-03 & 1.28e-07 & 2.17e-03 & 8.88e-07 & 4.61e-03\\
$^{54}$Fe & 2.20e-08 & 1.34e-02 & 7.53e-08 & 1.31e-02 & 1.87e-06 & 5.41e-02\\
$^{56}$Fe & 8.98e-07 & 1.40e-01 & 1.75e-06 & 1.40e-01 & 3.40e-05 & 1.17e-01\\
$^{57}$Fe & 9.69e-08 & 1.22e-03 & 2.00e-07 & 1.22e-03 & 6.39e-06 & 2.21e-03\\
$^{58}$Fe & 8.95e-09 & 3.13e-08 & 9.77e-08 & 2.65e-07 & 7.06e-06 & 9.47e-06\\
$^{59}$Co & 3.05e-08 & 1.21e-06 & 2.12e-07 & 1.57e-06 & 8.03e-06 & 2.77e-05\\
$^{58}$Ni & 4.26e-08 & 1.15e-03 & 1.89e-07 & 1.13e-03 & 9.23e-06 & 4.60e-03\\
$^{60}$Ni & 1.17e-07 & 8.42e-06 & 5.49e-07 & 1.37e-05 & 6.29e-06 & 2.15e-04\\
$^{61}$Ni & 3.38e-08 & 2.36e-07 & 2.13e-07 & 7.28e-07 & 2.13e-06 & 2.60e-05\\
$^{62}$Ni & 4.93e-08 & 1.36e-06 & 3.73e-07 & 4.28e-06 & 2.71e-06 & 1.43e-04\\
$^{64}$Ni & 1.13e-09 & 1.29e-08 & 1.16e-08 & 1.25e-07 & 2.08e-07 & 1.17e-05\\
$^{63}$Cu & 7.17e-09 & 4.58e-08 & 4.31e-08 & 4.49e-07 & 5.17e-07 & 1.06e-05\\
$^{64}$Zn & 1.08e-08 & 9.90e-08 & 2.24e-08 & 7.80e-07 & 1.27e-07 & 2.13e-06\\
$^{66}$Zn & 4.87e-09 & 2.01e-07 & 3.44e-08 & 1.78e-06 & 1.91e-07 & 1.94e-05\\
$^{67}$Zn & 8.20e-10 & 2.89e-09 & 6.37e-09 & 2.79e-08 & 2.46e-08 & 1.70e-06\\
$^{68}$Zn & 7.00e-10 & 1.00e-08 & 5.59e-09 & 9.69e-08 & 3.67e-08 & 3.47e-06\\
$^{70}$Zn & 6.84e-12 & 9.76e-11 & 7.75e-11 & 9.44e-10 & 7.45e-09 & 7.57e-08\\
$^{69}$Ga & 7.03e-11 & 5.99e-09 & 6.65e-10 & 5.83e-08 & 1.43e-08 & 5.47e-07\\
$^{71}$Ga & 3.99e-11 & 7.92e-10 & 4.02e-10 & 7.54e-09 & 9.63e-09 & 2.25e-07\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_05\_001}} & \multicolumn{2}{c} {\text{M08\_05\_01}} & \multicolumn{2}{c} {\text{M08\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 2.34e-03 & 7.55e-03 & 2.33e-03 & 7.55e-03 & 2.27e-03 & 7.25e-03\\
$^{13}$C & 5.16e-10 & 7.76e-08 & 5.15e-10 & 7.40e-08 & 3.61e-10 & 4.36e-07\\
$^{14}$N & 3.44e-07 & 6.82e-06 & 1.42e-06 & 6.57e-06 & 3.62e-05 & 1.08e-05\\
$^{15}$N & 3.46e-08 & 1.49e-08 & 3.62e-08 & 1.45e-08 & 9.03e-08 & 1.95e-08\\
$^{16}$O & 6.07e-03 & 1.16e-01 & 6.10e-03 & 1.16e-01 & 6.61e-03 & 1.18e-01\\
$^{17}$O & 2.19e-08 & 1.67e-06 & 2.35e-08 & 1.62e-06 & 6.59e-08 & 2.37e-06\\
$^{18}$O & 3.67e-08 & 2.99e-08 & 4.63e-08 & 2.88e-08 & 3.53e-07 & 4.39e-08\\
$^{19}$F & 2.08e-08 & 4.93e-10 & 2.19e-08 & 4.75e-10 & 5.84e-08 & 1.52e-09\\
$^{20}$Ne & 3.05e-03 & 5.39e-03 & 3.05e-03 & 5.39e-03 & 3.07e-03 & 4.75e-03\\
$^{21}$Ne & 2.30e-07 & 2.02e-06 & 2.32e-07 & 1.93e-06 & 3.14e-07 & 7.43e-06\\
$^{22}$Ne & 1.66e-07 & 3.39e-05 & 1.89e-07 & 3.26e-05 & 8.76e-07 & 3.07e-04\\
$^{23}$Na & 1.65e-05 & 5.54e-05 & 1.65e-05 & 5.44e-05 & 1.63e-05 & 1.49e-04\\
$^{24}$Mg & 4.17e-03 & 1.00e-02 & 4.18e-03 & 1.03e-02 & 4.27e-03 & 4.54e-03\\
$^{25}$Mg & 2.25e-05 & 8.73e-05 & 2.25e-05 & 8.56e-05 & 2.67e-05 & 3.33e-04\\
$^{26}$Mg & 3.82e-05 & 1.21e-04 & 3.81e-05 & 1.18e-04 & 3.76e-05 & 4.75e-04\\
$^{27}$Al & 1.47e-04 & 4.19e-04 & 1.47e-04 & 4.21e-04 & 1.51e-04 & 5.37e-04\\
$^{28}$Si & 9.24e-03 & 2.28e-01 & 9.24e-03 & 2.28e-01 & 9.41e-03 & 2.26e-01\\
$^{29}$Si & 1.15e-04 & 6.29e-04 & 1.14e-04 & 6.23e-04 & 1.13e-04 & 2.07e-03\\
$^{30}$Si & 1.05e-04 & 8.54e-04 & 1.05e-04 & 8.45e-04 & 1.10e-04 & 4.51e-03\\
$^{31}$P & 8.62e-05 & 4.32e-04 & 8.63e-05 & 4.26e-04 & 9.14e-05 & 1.19e-03\\
$^{32}$S & 4.69e-03 & 1.31e-01 & 4.69e-03 & 1.31e-01 & 4.81e-03 & 1.11e-01\\
$^{33}$S & 5.55e-05 & 3.34e-04 & 5.53e-05 & 3.30e-04 & 5.46e-05 & 6.19e-04\\
$^{34}$S & 2.75e-05 & 1.78e-03 & 2.73e-05 & 1.73e-03 & 2.76e-05 & 8.29e-03\\
$^{36}$S & 1.98e-09 & 5.30e-08 & 3.22e-09 & 5.93e-08 & 1.93e-08 & 5.06e-06\\
$^{35}$Cl & 4.36e-05 & 1.11e-04 & 4.38e-05 & 1.08e-04 & 5.49e-05 & 2.89e-04\\
$^{37}$Cl & 1.03e-05 & 2.40e-05 & 1.03e-05 & 2.35e-05 & 1.04e-05 & 4.66e-05\\
$^{36}$Ar & 2.09e-03 & 2.34e-02 & 2.10e-03 & 2.34e-02 & 2.16e-03 & 1.69e-02\\
$^{38}$Ar & 1.29e-05 & 7.54e-04 & 1.30e-05 & 7.30e-04 & 1.71e-05 & 3.43e-03\\
$^{40}$Ar & 5.12e-10 & 5.24e-09 & 2.08e-09 & 9.26e-09 & 1.60e-08 & 5.27e-07\\
$^{39}$K & 1.07e-04 & 5.86e-05 & 1.09e-04 & 5.73e-05 & 1.66e-04 & 1.30e-04\\
$^{41}$K & 9.15e-06 & 4.08e-06 & 9.15e-06 & 3.99e-06 & 1.06e-05 & 7.17e-06\\
$^{40}$Ca & 7.85e-03 & 2.04e-02 & 7.86e-03 & 2.04e-02 & 8.47e-03 & 1.41e-02\\
$^{42}$Ca & 4.36e-06 & 1.95e-05 & 4.44e-06 & 1.87e-05 & 8.01e-06 & 8.10e-05\\
$^{43}$Ca & 1.93e-05 & 6.43e-08 & 1.93e-05 & 6.41e-08 & 2.31e-05 & 4.50e-07\\
$^{44}$Ca & 2.57e-03 & 1.33e-05 & 2.58e-03 & 1.33e-05 & 2.87e-03 & 1.02e-05\\
$^{46}$Ca & 6.73e-11 & 2.55e-10 & 6.49e-10 & 2.29e-09 & 6.20e-09 & 2.48e-07\\
$^{48}$Ca & 1.40e-11 & 1.95e-11 & 1.35e-10 & 1.85e-10 & 2.87e-09 & 2.16e-08\\
$^{45}$Sc & 4.73e-06 & 2.01e-07 & 4.78e-06 & 2.00e-07 & 7.28e-06 & 6.66e-07\\
$^{46}$Ti & 2.65e-06 & 7.26e-06 & 2.69e-06 & 7.01e-06 & 4.32e-06 & 2.68e-05\\
$^{47}$Ti & 6.88e-05 & 3.01e-07 & 6.94e-05 & 2.96e-07 & 9.45e-05 & 1.56e-06\\
$^{48}$Ti & 2.67e-03 & 3.48e-04 & 2.66e-03 & 3.49e-04 & 2.43e-03 & 2.40e-04\\
$^{49}$Ti & 2.03e-05 & 1.98e-05 & 2.05e-05 & 1.97e-05 & 2.83e-05 & 2.79e-05\\
$^{50}$Ti & 5.56e-11 & 6.15e-10 & 5.66e-10 & 2.79e-09 & 2.04e-08 & 5.87e-07\\
$^{50}$V & 4.16e-11 & 3.44e-09 & 1.77e-10 & 4.28e-09 & 3.41e-09 & 1.55e-07\\
$^{51}$V & 1.12e-04 & 4.83e-05 & 1.12e-04 & 4.78e-05 & 1.17e-04 & 9.96e-05\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_05\_001}} & \multicolumn{2}{c} {\text{M08\_05\_01}} & \multicolumn{2}{c} {\text{M08\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 7.60e-06 & 1.33e-04 & 7.69e-06 & 1.31e-04 & 1.12e-05 & 6.63e-04\\
$^{52}$Cr & 8.92e-04 & 7.37e-03 & 8.84e-04 & 7.39e-03 & 6.40e-04 & 5.77e-03\\
$^{53}$Cr & 2.00e-05 & 5.39e-04 & 2.01e-05 & 5.35e-04 & 2.20e-05 & 9.48e-04\\
$^{54}$Cr & 2.18e-10 & 1.96e-08 & 1.52e-09 & 2.51e-08 & 6.56e-08 & 1.19e-06\\
$^{55}$Mn & 3.04e-05 & 2.65e-03 & 3.04e-05 & 2.63e-03 & 2.76e-05 & 5.77e-03\\
$^{54}$Fe & 8.74e-06 & 1.37e-02 & 8.81e-06 & 1.35e-02 & 1.07e-05 & 5.72e-02\\
$^{56}$Fe & 7.54e-05 & 2.10e-01 & 7.51e-05 & 2.10e-01 & 7.40e-05 & 1.79e-01\\
$^{57}$Fe & 6.53e-06 & 2.04e-03 & 6.71e-06 & 2.02e-03 & 1.57e-05 & 3.73e-03\\
$^{58}$Fe & 6.06e-09 & 2.48e-08 & 6.49e-08 & 1.95e-07 & 5.09e-06 & 7.55e-06\\
$^{59}$Co & 8.19e-07 & 9.85e-06 & 1.33e-06 & 1.01e-05 & 2.39e-05 & 3.28e-05\\
$^{58}$Ni & 2.64e-06 & 1.81e-03 & 3.03e-06 & 1.78e-03 & 3.25e-05 & 7.82e-03\\
$^{60}$Ni & 1.39e-06 & 1.49e-04 & 2.41e-06 & 1.54e-04 & 2.17e-05 & 2.39e-04\\
$^{61}$Ni & 5.72e-07 & 4.44e-06 & 9.83e-07 & 4.84e-06 & 8.73e-06 & 2.41e-05\\
$^{62}$Ni & 6.61e-07 & 2.57e-05 & 1.58e-06 & 2.77e-05 & 1.57e-05 & 1.67e-04\\
$^{64}$Ni & 1.44e-09 & 1.09e-08 & 1.43e-08 & 1.06e-07 & 2.57e-07 & 9.25e-06\\
$^{63}$Cu & 5.06e-08 & 4.72e-08 & 2.14e-07 & 3.82e-07 & 2.53e-06 & 8.72e-06\\
$^{64}$Zn & 1.31e-07 & 3.96e-07 & 2.48e-07 & 9.31e-07 & 2.35e-06 & 1.80e-06\\
$^{66}$Zn & 8.59e-08 & 4.94e-07 & 2.42e-07 & 1.76e-06 & 1.97e-06 & 1.63e-05\\
$^{67}$Zn & 2.72e-08 & 2.72e-09 & 8.30e-08 & 2.46e-08 & 7.25e-07 & 1.37e-06\\
$^{68}$Zn & 3.58e-08 & 8.24e-09 & 1.20e-07 & 7.91e-08 & 6.68e-07 & 2.77e-06\\
$^{70}$Zn & 7.38e-12 & 8.42e-11 & 7.73e-11 & 8.14e-10 & 5.30e-09 & 6.08e-08\\
$^{69}$Ga & 2.87e-09 & 5.06e-09 & 1.05e-08 & 4.93e-08 & 6.18e-08 & 4.48e-07\\
$^{71}$Ga & 5.64e-10 & 6.97e-10 & 2.62e-09 & 6.65e-09 & 2.24e-08 & 1.82e-07\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_10\_001}} & \multicolumn{2}{c} {\text{M08\_10\_01}} & \multicolumn{2}{c} {\text{M08\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 1.18e-04 & 1.07e-03 & 1.17e-04 & 1.07e-03 & 1.17e-04 & 1.04e-03\\
$^{13}$C & 7.87e-11 & 6.23e-11 & 7.69e-11 & 5.96e-11 & 4.72e-11 & 7.91e-10\\
$^{14}$N & 1.62e-07 & 1.02e-08 & 1.22e-06 & 8.98e-09 & 3.53e-05 & 1.02e-07\\
$^{15}$N & 1.00e-08 & 1.14e-09 & 1.05e-08 & 1.36e-09 & 2.70e-08 & 4.79e-10\\
$^{16}$O & 9.09e-03 & 8.03e-02 & 9.10e-03 & 8.02e-02 & 9.60e-03 & 8.17e-02\\
$^{17}$O & 1.86e-10 & 2.94e-09 & 1.58e-09 & 2.79e-09 & 4.65e-08 & 2.67e-08\\
$^{18}$O & 8.37e-09 & 1.50e-10 & 1.62e-08 & 1.44e-10 & 2.67e-07 & 1.02e-09\\
$^{19}$F & 4.11e-09 & 1.21e-11 & 4.42e-09 & 1.20e-11 & 1.41e-08 & 7.68e-11\\
$^{20}$Ne & 1.56e-04 & 2.93e-03 & 1.55e-04 & 2.93e-03 & 1.60e-04 & 2.67e-03\\
$^{21}$Ne & 1.51e-08 & 7.23e-08 & 1.65e-08 & 6.98e-08 & 6.13e-08 & 6.82e-07\\
$^{22}$Ne & 1.21e-08 & 2.04e-08 & 3.11e-08 & 1.97e-08 & 6.44e-07 & 6.34e-07\\
$^{23}$Na & 1.45e-06 & 1.36e-05 & 1.45e-06 & 1.36e-05 & 1.62e-06 & 2.86e-05\\
$^{24}$Mg & 3.05e-03 & 7.07e-03 & 3.09e-03 & 7.26e-03 & 3.20e-03 & 3.22e-03\\
$^{25}$Mg & 2.23e-06 & 1.99e-05 & 2.29e-06 & 1.94e-05 & 3.38e-06 & 9.07e-05\\
$^{26}$Mg & 2.20e-06 & 3.30e-05 & 2.22e-06 & 3.22e-05 & 3.31e-06 & 1.41e-04\\
$^{27}$Al & 7.63e-05 & 2.83e-04 & 7.71e-05 & 2.84e-04 & 7.98e-05 & 3.55e-04\\
$^{28}$Si & 1.28e-02 & 1.91e-01 & 1.28e-02 & 1.91e-01 & 1.30e-02 & 1.90e-01\\
$^{29}$Si & 8.93e-05 & 4.17e-04 & 8.96e-05 & 4.13e-04 & 9.29e-05 & 1.42e-03\\
$^{30}$Si & 1.02e-04 & 6.09e-04 & 1.03e-04 & 6.02e-04 & 1.10e-04 & 3.28e-03\\
$^{31}$P & 7.62e-05 & 3.17e-04 & 7.61e-05 & 3.13e-04 & 7.81e-05 & 8.81e-04\\
$^{32}$S & 5.58e-03 & 1.13e-01 & 5.56e-03 & 1.13e-01 & 5.59e-03 & 9.62e-02\\
$^{33}$S & 7.76e-05 & 2.51e-04 & 7.71e-05 & 2.48e-04 & 7.67e-05 & 4.72e-04\\
$^{34}$S & 1.31e-04 & 1.33e-03 & 1.31e-04 & 1.30e-03 & 1.35e-04 & 6.24e-03\\
$^{36}$S & 3.73e-09 & 3.36e-08 & 3.78e-09 & 3.25e-08 & 5.07e-09 & 3.29e-06\\
$^{35}$Cl & 3.14e-05 & 8.59e-05 & 3.13e-05 & 8.35e-05 & 3.61e-05 & 2.29e-04\\
$^{37}$Cl & 7.89e-06 & 1.88e-05 & 7.84e-06 & 1.84e-05 & 8.15e-06 & 3.65e-05\\
$^{36}$Ar & 1.82e-03 & 2.10e-02 & 1.82e-03 & 2.10e-02 & 1.84e-03 & 1.55e-02\\
$^{38}$Ar & 3.92e-05 & 5.76e-04 & 3.90e-05 & 5.57e-04 & 4.52e-05 & 2.64e-03\\
$^{40}$Ar & 5.79e-10 & 3.76e-09 & 5.79e-10 & 3.78e-09 & 9.88e-10 & 2.07e-07\\
$^{39}$K & 7.96e-05 & 4.67e-05 & 8.02e-05 & 4.56e-05 & 1.04e-04 & 1.04e-04\\
$^{41}$K & 3.21e-06 & 3.27e-06 & 3.21e-06 & 3.21e-06 & 4.16e-06 & 5.72e-06\\
$^{40}$Ca & 6.22e-03 & 1.91e-02 & 6.22e-03 & 1.91e-02 & 6.34e-03 & 1.36e-02\\
$^{42}$Ca & 6.48e-06 & 1.50e-05 & 6.52e-06 & 1.44e-05 & 9.41e-06 & 6.28e-05\\
$^{43}$Ca & 2.98e-05 & 1.39e-07 & 2.98e-05 & 1.38e-07 & 3.01e-05 & 3.13e-07\\
$^{44}$Ca & 1.78e-03 & 1.52e-05 & 1.78e-03 & 1.52e-05 & 1.83e-03 & 1.10e-05\\
$^{46}$Ca & 1.08e-12 & 5.56e-11 & 3.99e-12 & 3.29e-10 & 5.82e-11 & 9.89e-08\\
$^{48}$Ca & 6.43e-12 & 1.58e-12 & 6.44e-11 & 1.12e-11 & 1.94e-09 & 4.61e-09\\
$^{45}$Sc & 3.73e-06 & 1.73e-07 & 3.75e-06 & 1.70e-07 & 4.99e-06 & 4.48e-07\\
$^{46}$Ti & 7.92e-06 & 5.71e-06 & 7.88e-06 & 5.51e-06 & 7.62e-06 & 2.14e-05\\
$^{47}$Ti & 6.90e-05 & 4.01e-07 & 6.90e-05 & 3.95e-07 & 7.23e-05 & 1.28e-06\\
$^{48}$Ti & 3.78e-03 & 3.68e-04 & 3.79e-03 & 3.69e-04 & 3.92e-03 & 2.58e-04\\
$^{49}$Ti & 3.06e-05 & 2.01e-05 & 3.09e-05 & 2.00e-05 & 4.20e-05 & 2.92e-05\\
$^{50}$Ti & 2.10e-11 & 8.20e-09 & 1.03e-10 & 1.51e-07 & 2.48e-09 & 4.25e-07\\
$^{50}$V & 2.60e-10 & 2.91e-09 & 2.80e-10 & 3.23e-09 & 1.26e-09 & 1.14e-07\\
$^{51}$V & 2.92e-04 & 4.96e-05 & 2.92e-04 & 4.91e-05 & 3.11e-04 & 1.03e-04\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_10\_001}} & \multicolumn{2}{c} {\text{M08\_10\_01}} & \multicolumn{2}{c} {\text{M08\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 4.27e-05 & 1.21e-04 & 4.23e-05 & 1.19e-04 & 3.49e-05 & 6.06e-04\\
$^{52}$Cr & 7.36e-03 & 7.93e-03 & 7.37e-03 & 7.94e-03 & 7.90e-03 & 6.23e-03\\
$^{53}$Cr & 9.66e-05 & 5.68e-04 & 9.77e-05 & 5.65e-04 & 1.36e-04 & 9.99e-04\\
$^{54}$Cr & 3.27e-10 & 3.32e-08 & 6.48e-10 & 1.94e-07 & 9.85e-09 & 8.86e-07\\
$^{55}$Mn & 9.20e-04 & 2.83e-03 & 9.22e-04 & 2.81e-03 & 9.72e-04 & 6.29e-03\\
$^{54}$Fe & 6.25e-05 & 1.30e-02 & 6.32e-05 & 1.28e-02 & 8.74e-05 & 5.57e-02\\
$^{56}$Fe & 1.49e-02 & 3.24e-01 & 1.49e-02 & 3.24e-01 & 1.49e-02 & 2.79e-01\\
$^{57}$Fe & 1.29e-03 & 4.50e-03 & 1.29e-03 & 4.47e-03 & 1.31e-03 & 7.84e-03\\
$^{58}$Fe & 1.03e-09 & 1.76e-08 & 8.95e-09 & 1.18e-07 & 2.79e-07 & 2.70e-06\\
$^{59}$Co & 4.16e-05 & 1.00e-04 & 4.18e-05 & 9.93e-05 & 5.33e-05 & 1.80e-04\\
$^{58}$Ni & 1.74e-04 & 4.15e-03 & 1.76e-04 & 4.07e-03 & 2.47e-04 & 2.04e-02\\
$^{60}$Ni & 1.59e-03 & 2.17e-03 & 1.59e-03 & 2.18e-03 & 1.57e-03 & 1.35e-03\\
$^{61}$Ni & 2.97e-04 & 6.96e-05 & 2.97e-04 & 6.96e-05 & 2.86e-04 & 8.84e-05\\
$^{62}$Ni & 1.24e-04 & 3.90e-04 & 1.26e-04 & 3.86e-04 & 1.80e-04 & 1.20e-03\\
$^{64}$Ni & 3.95e-10 & 7.29e-09 & 3.78e-09 & 7.00e-08 & 8.19e-08 & 6.80e-06\\
$^{63}$Cu & 5.67e-06 & 1.74e-07 & 5.72e-06 & 3.85e-07 & 6.82e-06 & 6.42e-06\\
$^{64}$Zn & 1.43e-04 & 6.61e-06 & 1.42e-04 & 7.06e-06 & 1.13e-04 & 3.78e-06\\
$^{66}$Zn & 1.56e-05 & 7.05e-06 & 1.61e-05 & 7.90e-06 & 2.39e-05 & 2.68e-05\\
$^{67}$Zn & 1.34e-06 & 5.95e-09 & 1.50e-06 & 2.27e-08 & 4.03e-06 & 1.06e-06\\
$^{68}$Zn & 8.78e-07 & 7.59e-09 & 1.37e-06 & 6.14e-08 & 4.36e-06 & 2.11e-06\\
$^{70}$Zn & 1.60e-12 & 5.33e-11 & 1.55e-11 & 5.05e-10 & 3.57e-10 & 4.68e-08\\
$^{69}$Ga & 5.31e-08 & 4.05e-09 & 1.03e-07 & 3.96e-08 & 3.10e-07 & 3.37e-07\\
$^{71}$Ga & 3.32e-09 & 6.53e-10 & 8.27e-09 & 6.24e-09 & 2.68e-08 & 1.45e-07\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_03\_001}} & \multicolumn{2}{c} {\text{M09\_03\_01}} & \multicolumn{2}{c} {\text{M09\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 3.52e-03 & 4.94e-03 & 3.51e-03 & 4.94e-03 & 3.42e-03 & 4.74e-03\\
$^{13}$C & 1.07e-09 & 6.50e-08 & 1.07e-09 & 6.18e-08 & 7.16e-10 & 3.37e-07\\
$^{14}$N & 3.59e-07 & 3.81e-06 & 1.42e-06 & 3.67e-06 & 3.57e-05 & 5.32e-06\\
$^{15}$N & 5.76e-08 & 8.09e-09 & 6.03e-08 & 7.90e-09 & 1.50e-07 & 1.03e-08\\
$^{16}$O & 3.78e-03 & 9.17e-02 & 3.79e-03 & 9.15e-02 & 4.17e-03 & 9.31e-02\\
$^{17}$O & 3.34e-08 & 1.01e-06 & 3.49e-08 & 9.85e-07 & 7.45e-08 & 1.30e-06\\
$^{18}$O & 5.35e-08 & 1.55e-08 & 6.39e-08 & 1.49e-08 & 3.99e-07 & 2.23e-08\\
$^{19}$F & 4.24e-08 & 3.01e-10 & 4.46e-08 & 2.90e-10 & 1.17e-07 & 1.05e-09\\
$^{20}$Ne & 2.81e-03 & 3.43e-03 & 2.81e-03 & 3.43e-03 & 2.91e-03 & 3.02e-03\\
$^{21}$Ne & 3.60e-07 & 1.25e-06 & 3.64e-07 & 1.19e-06 & 4.97e-07 & 4.64e-06\\
$^{22}$Ne & 3.02e-07 & 2.56e-05 & 3.28e-07 & 2.47e-05 & 1.09e-06 & 2.05e-04\\
$^{23}$Na & 1.92e-05 & 3.40e-05 & 1.92e-05 & 3.34e-05 & 1.90e-05 & 9.11e-05\\
$^{24}$Mg & 3.12e-03 & 7.17e-03 & 3.12e-03 & 7.37e-03 & 3.23e-03 & 3.19e-03\\
$^{25}$Mg & 3.09e-05 & 5.32e-05 & 3.10e-05 & 5.22e-05 & 3.80e-05 & 2.06e-04\\
$^{26}$Mg & 4.71e-05 & 7.52e-05 & 4.70e-05 & 7.34e-05 & 4.58e-05 & 3.05e-04\\
$^{27}$Al & 1.14e-04 & 2.84e-04 & 1.14e-04 & 2.85e-04 & 1.15e-04 & 3.62e-04\\
$^{28}$Si & 5.76e-03 & 2.20e-01 & 5.77e-03 & 2.20e-01 & 5.88e-03 & 2.19e-01\\
$^{29}$Si & 8.69e-05 & 4.69e-04 & 8.65e-05 & 4.65e-04 & 8.20e-05 & 1.47e-03\\
$^{30}$Si & 8.52e-05 & 6.45e-04 & 8.51e-05 & 6.38e-04 & 8.51e-05 & 3.41e-03\\
$^{31}$P & 7.16e-05 & 3.37e-04 & 7.16e-05 & 3.32e-04 & 7.29e-05 & 9.23e-04\\
$^{32}$S & 2.74e-03 & 1.31e-01 & 2.74e-03 & 1.31e-01 & 2.88e-03 & 1.11e-01\\
$^{33}$S & 2.41e-05 & 2.67e-04 & 2.40e-05 & 2.64e-04 & 2.39e-05 & 5.13e-04\\
$^{34}$S & 1.29e-05 & 1.54e-03 & 1.29e-05 & 1.50e-03 & 1.36e-05 & 7.20e-03\\
$^{36}$S & 1.15e-09 & 3.94e-08 & 3.30e-09 & 4.32e-08 & 2.87e-08 & 3.40e-06\\
$^{35}$Cl & 3.86e-05 & 9.08e-05 & 3.88e-05 & 8.84e-05 & 4.64e-05 & 2.36e-04\\
$^{37}$Cl & 3.00e-06 & 2.14e-05 & 3.00e-06 & 2.10e-05 & 3.15e-06 & 4.22e-05\\
$^{36}$Ar & 1.10e-03 & 2.44e-02 & 1.11e-03 & 2.44e-02 & 1.21e-03 & 1.80e-02\\
$^{38}$Ar & 3.39e-06 & 6.85e-04 & 3.43e-06 & 6.64e-04 & 5.14e-06 & 3.17e-03\\
$^{40}$Ar & 4.34e-10 & 3.89e-09 & 3.34e-09 & 6.44e-09 & 2.66e-08 & 3.48e-07\\
$^{39}$K & 6.89e-05 & 5.42e-05 & 6.96e-05 & 5.30e-05 & 9.54e-05 & 1.22e-04\\
$^{41}$K & 1.04e-05 & 3.82e-06 & 1.03e-05 & 3.75e-06 & 1.10e-05 & 6.80e-06\\
$^{40}$Ca & 3.95e-03 & 2.23e-02 & 3.95e-03 & 2.23e-02 & 4.07e-03 & 1.59e-02\\
$^{42}$Ca & 3.92e-06 & 1.75e-05 & 4.00e-06 & 1.68e-05 & 7.15e-06 & 7.50e-05\\
$^{43}$Ca & 8.68e-06 & 6.57e-08 & 8.78e-06 & 6.51e-08 & 1.39e-05 & 3.38e-07\\
$^{44}$Ca & 7.50e-04 & 1.58e-05 & 7.47e-04 & 1.58e-05 & 6.50e-04 & 1.19e-05\\
$^{46}$Ca & 1.20e-10 & 1.74e-10 & 1.15e-09 & 1.54e-09 & 1.01e-08 & 1.64e-07\\
$^{48}$Ca & 2.09e-11 & 1.32e-11 & 1.99e-10 & 1.25e-10 & 3.60e-09 & 1.48e-08\\
$^{45}$Sc & 4.60e-06 & 1.92e-07 & 4.63e-06 & 1.91e-07 & 5.30e-06 & 5.30e-07\\
$^{46}$Ti & 2.23e-06 & 6.73e-06 & 2.25e-06 & 6.51e-06 & 3.17e-06 & 2.53e-05\\
$^{47}$Ti & 4.07e-05 & 3.13e-07 & 4.07e-05 & 3.08e-07 & 4.13e-05 & 1.38e-06\\
$^{48}$Ti & 1.26e-04 & 4.29e-04 & 1.24e-04 & 4.30e-04 & 7.52e-05 & 3.02e-04\\
$^{49}$Ti & 3.70e-06 & 2.34e-05 & 3.69e-06 & 2.32e-05 & 3.17e-06 & 3.39e-05\\
$^{50}$Ti & 1.07e-10 & 7.98e-10 & 1.09e-09 & 1.98e-09 & 3.77e-08 & 3.97e-07\\
$^{50}$V & 3.04e-10 & 2.57e-09 & 3.74e-10 & 3.13e-09 & 4.33e-09 & 1.08e-07\\
$^{51}$V & 5.48e-06 & 5.72e-05 & 5.42e-06 & 5.67e-05 & 3.74e-06 & 1.19e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab0903_1} continued.}
\label{app:stab0903_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_03\_001}} & \multicolumn{2}{c} {\text{M09\_03\_01}} & \multicolumn{2}{c} {\text{M09\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 1.37e-06 & 1.41e-04 & 1.37e-06 & 1.38e-04 & 1.34e-06 & 7.01e-04\\
$^{52}$Cr & 5.26e-06 & 9.50e-03 & 5.17e-06 & 9.51e-03 & 3.14e-06 & 7.45e-03\\
$^{53}$Cr & 4.67e-07 & 6.72e-04 & 4.65e-07 & 6.67e-04 & 4.37e-07 & 1.18e-03\\
$^{54}$Cr & 3.18e-10 & 2.14e-08 & 2.99e-09 & 2.24e-08 & 1.25e-07 & 1.01e-06\\
$^{55}$Mn & 2.61e-07 & 3.37e-03 & 2.76e-07 & 3.34e-03 & 9.72e-07 & 7.50e-03\\
$^{54}$Fe & 1.53e-07 & 1.55e-02 & 1.88e-07 & 1.52e-02 & 1.45e-06 & 6.63e-02\\
$^{56}$Fe & 8.12e-07 & 3.43e-01 & 1.38e-06 & 3.43e-01 & 2.62e-05 & 2.95e-01\\
$^{57}$Fe & 1.09e-07 & 4.05e-03 & 2.14e-07 & 4.02e-03 & 7.64e-06 & 7.28e-03\\
$^{58}$Fe & 1.13e-08 & 2.32e-08 & 1.23e-07 & 1.19e-07 & 8.69e-06 & 4.88e-06\\
$^{59}$Co & 4.38e-08 & 5.84e-05 & 3.01e-07 & 5.81e-05 & 1.19e-05 & 9.69e-05\\
$^{58}$Ni & 4.99e-08 & 3.78e-03 & 2.37e-07 & 3.71e-03 & 1.28e-05 & 1.77e-02\\
$^{60}$Ni & 1.35e-07 & 1.04e-03 & 7.78e-07 & 1.05e-03 & 9.88e-06 & 5.98e-04\\
$^{61}$Ni & 3.92e-08 & 3.14e-05 & 2.69e-07 & 3.16e-05 & 2.54e-06 & 4.02e-05\\
$^{62}$Ni & 5.63e-08 & 1.84e-04 & 4.65e-07 & 1.83e-04 & 3.87e-06 & 4.98e-04\\
$^{64}$Ni & 1.54e-09 & 7.28e-09 & 1.57e-08 & 7.06e-08 & 2.79e-07 & 6.07e-06\\
$^{63}$Cu & 8.89e-09 & 8.71e-08 & 7.59e-08 & 3.12e-07 & 8.26e-07 & 5.90e-06\\
$^{64}$Zn & 1.85e-08 & 2.15e-06 & 4.00e-08 & 2.54e-06 & 2.35e-07 & 1.79e-06\\
$^{66}$Zn & 6.70e-09 & 2.45e-06 & 4.80e-08 & 3.34e-06 & 2.77e-07 & 1.49e-05\\
$^{67}$Zn & 1.15e-09 & 2.93e-09 & 9.15e-09 & 1.83e-08 & 4.25e-08 & 8.87e-07\\
$^{68}$Zn & 1.10e-09 & 5.97e-09 & 8.89e-09 & 5.40e-08 & 5.31e-08 & 1.88e-06\\
$^{70}$Zn & 8.56e-12 & 5.68e-11 & 9.59e-11 & 5.51e-10 & 9.23e-09 & 3.93e-08\\
$^{69}$Ga & 1.03e-10 & 3.47e-09 & 9.17e-10 & 3.39e-08 & 1.85e-08 & 3.09e-07\\
$^{71}$Ga & 6.12e-11 & 4.95e-10 & 6.04e-10 & 4.74e-09 & 1.09e-08 & 1.23e-07\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M09\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab0905_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_05\_001}} & \multicolumn{2}{c} {\text{M09\_05\_01}} & \multicolumn{2}{c} {\text{M09\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 4.37e-04 & 2.67e-03 & 4.36e-04 & 2.66e-03 & 4.29e-04 & 2.58e-03\\
$^{13}$C & 2.49e-11 & 3.02e-09 & 2.40e-11 & 2.83e-09 & 1.87e-11 & 3.17e-08\\
$^{14}$N & 1.66e-07 & 4.48e-07 & 1.23e-06 & 4.26e-07 & 3.54e-05 & 1.70e-06\\
$^{15}$N & 1.00e-08 & 2.92e-09 & 1.06e-08 & 2.93e-09 & 2.67e-08 & 4.12e-09\\
$^{16}$O & 7.12e-03 & 7.73e-02 & 7.14e-03 & 7.71e-02 & 7.61e-03 & 7.86e-02\\
$^{17}$O & 6.28e-10 & 9.49e-08 & 2.03e-09 & 9.06e-08 & 4.70e-08 & 2.48e-07\\
$^{18}$O & 7.88e-09 & 2.76e-09 & 1.57e-08 & 2.65e-09 & 2.67e-07 & 9.41e-09\\
$^{19}$F & 5.20e-09 & 7.40e-11 & 5.58e-09 & 7.09e-11 & 1.71e-08 & 3.94e-10\\
$^{20}$Ne & 1.05e-03 & 3.65e-03 & 1.04e-03 & 3.65e-03 & 1.03e-03 & 3.26e-03\\
$^{21}$Ne & 2.89e-08 & 3.53e-07 & 3.03e-08 & 3.33e-07 & 7.42e-08 & 2.49e-06\\
$^{22}$Ne & 1.88e-08 & 9.32e-07 & 3.82e-08 & 8.74e-07 & 6.58e-07 & 2.48e-05\\
$^{23}$Na & 5.44e-06 & 2.20e-05 & 5.41e-06 & 2.17e-05 & 5.55e-06 & 5.77e-05\\
$^{24}$Mg & 3.19e-03 & 6.48e-03 & 3.20e-03 & 6.66e-03 & 3.28e-03 & 2.89e-03\\
$^{25}$Mg & 6.19e-06 & 3.29e-05 & 6.24e-06 & 3.21e-05 & 7.53e-06 & 1.58e-04\\
$^{26}$Mg & 1.00e-05 & 5.66e-05 & 1.00e-05 & 5.51e-05 & 1.10e-05 & 2.68e-04\\
$^{27}$Al & 1.08e-04 & 2.58e-04 & 1.08e-04 & 2.59e-04 & 1.12e-04 & 3.32e-04\\
$^{28}$Si & 9.96e-03 & 1.91e-01 & 9.97e-03 & 1.91e-01 & 1.01e-02 & 1.90e-01\\
$^{29}$Si & 9.01e-05 & 4.23e-04 & 9.00e-05 & 4.19e-04 & 9.22e-05 & 1.38e-03\\
$^{30}$Si & 9.47e-05 & 5.68e-04 & 9.49e-05 & 5.62e-04 & 1.00e-04 & 2.96e-03\\
$^{31}$P & 8.31e-05 & 2.93e-04 & 8.31e-05 & 2.89e-04 & 8.59e-05 & 8.01e-04\\
$^{32}$S & 4.46e-03 & 1.14e-01 & 4.46e-03 & 1.14e-01 & 4.49e-03 & 9.72e-02\\
$^{33}$S & 6.94e-05 & 2.28e-04 & 6.92e-05 & 2.24e-04 & 6.91e-05 & 4.37e-04\\
$^{34}$S & 5.41e-05 & 1.30e-03 & 5.41e-05 & 1.27e-03 & 5.88e-05 & 6.11e-03\\
$^{36}$S & 2.52e-09 & 3.43e-08 & 2.55e-09 & 3.49e-08 & 4.77e-09 & 3.12e-06\\
$^{35}$Cl & 3.74e-05 & 8.04e-05 & 3.74e-05 & 7.83e-05 & 4.21e-05 & 2.09e-04\\
$^{37}$Cl & 9.44e-06 & 1.82e-05 & 9.41e-06 & 1.78e-05 & 9.55e-06 & 3.61e-05\\
$^{36}$Ar & 1.53e-03 & 2.15e-02 & 1.53e-03 & 2.15e-02 & 1.56e-03 & 1.60e-02\\
$^{38}$Ar & 2.13e-05 & 5.80e-04 & 2.14e-05 & 5.62e-04 & 2.67e-05 & 2.69e-03\\
$^{40}$Ar & 6.19e-10 & 3.38e-09 & 7.13e-10 & 4.48e-09 & 2.21e-09 & 2.99e-07\\
$^{39}$K & 8.48e-05 & 4.65e-05 & 8.54e-05 & 4.55e-05 & 1.07e-04 & 1.05e-04\\
$^{41}$K & 6.35e-06 & 3.26e-06 & 6.35e-06 & 3.20e-06 & 7.10e-06 & 5.83e-06\\
$^{40}$Ca & 5.08e-03 & 1.99e-02 & 5.08e-03 & 1.99e-02 & 5.22e-03 & 1.44e-02\\
$^{42}$Ca & 7.13e-06 & 1.48e-05 & 7.19e-06 & 1.42e-05 & 1.01e-05 & 6.38e-05\\
$^{43}$Ca & 2.44e-05 & 1.50e-07 & 2.43e-05 & 1.49e-07 & 2.49e-05 & 3.22e-07\\
$^{44}$Ca & 1.99e-03 & 1.65e-05 & 2.00e-03 & 1.66e-05 & 2.13e-03 & 1.18e-05\\
$^{46}$Ca & 6.66e-12 & 1.08e-10 & 5.97e-11 & 9.20e-10 & 6.68e-10 & 1.58e-07\\
$^{48}$Ca & 6.87e-12 & 4.52e-12 & 6.85e-11 & 4.15e-11 & 2.00e-09 & 1.20e-08\\
$^{45}$Sc & 4.00e-06 & 1.68e-07 & 4.02e-06 & 1.67e-07 & 5.34e-06 & 4.76e-07\\
$^{46}$Ti & 3.56e-06 & 5.70e-06 & 3.60e-06 & 5.51e-06 & 5.23e-06 & 2.16e-05\\
$^{47}$Ti & 5.47e-05 & 4.25e-07 & 5.50e-05 & 4.21e-07 & 6.80e-05 & 1.30e-06\\
$^{48}$Ti & 4.48e-03 & 4.03e-04 & 4.49e-03 & 4.04e-04 & 4.97e-03 & 2.86e-04\\
$^{49}$Ti & 4.11e-05 & 2.16e-05 & 4.14e-05 & 2.15e-05 & 5.48e-05 & 3.19e-05\\
$^{50}$Ti & 1.92e-11 & 3.30e-10 & 1.53e-10 & 1.32e-09 & 4.80e-09 & 3.44e-07\\
$^{50}$V & 1.25e-10 & 2.16e-09 & 2.15e-10 & 2.76e-09 & 2.43e-09 & 9.38e-08\\
$^{51}$V & 3.73e-04 & 5.30e-05 & 3.74e-04 & 5.25e-05 & 4.23e-04 & 1.11e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab0905_1} continued.}
\label{app:stab0905_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_05\_001}} & \multicolumn{2}{c} {\text{M09\_05\_01}} & \multicolumn{2}{c} {\text{M09\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 1.83e-05 & 1.25e-04 & 1.85e-05 & 1.22e-04 & 2.49e-05 & 6.20e-04\\
$^{52}$Cr & 5.09e-03 & 8.80e-03 & 5.10e-03 & 8.81e-03 & 5.27e-03 & 6.91e-03\\
$^{53}$Cr & 1.36e-04 & 6.21e-04 & 1.37e-04 & 6.17e-04 & 1.72e-04 & 1.09e-03\\
$^{54}$Cr & 2.85e-10 & 1.61e-08 & 7.55e-10 & 1.86e-08 & 1.84e-08 & 8.47e-07\\
$^{55}$Mn & 4.12e-04 & 3.10e-03 & 4.12e-04 & 3.07e-03 & 3.95e-04 & 6.94e-03\\
$^{54}$Fe & 8.26e-05 & 1.38e-02 & 8.31e-05 & 1.35e-02 & 9.72e-05 & 5.93e-02\\
$^{56}$Fe & 2.13e-03 & 3.98e-01 & 2.12e-03 & 3.98e-01 & 1.72e-03 & 3.45e-01\\
$^{57}$Fe & 1.38e-04 & 5.79e-03 & 1.38e-04 & 5.76e-03 & 1.31e-04 & 1.01e-02\\
$^{58}$Fe & 1.67e-09 & 1.16e-08 & 1.52e-08 & 7.01e-08 & 1.05e-06 & 3.01e-06\\
$^{59}$Co & 1.22e-05 & 1.45e-04 & 1.25e-05 & 1.44e-04 & 2.37e-05 & 2.55e-04\\
$^{58}$Ni & 7.34e-05 & 5.47e-03 & 7.42e-05 & 5.36e-03 & 1.12e-04 & 2.72e-02\\
$^{60}$Ni & 7.56e-05 & 3.21e-03 & 7.56e-05 & 3.22e-03 & 6.70e-05 & 1.89e-03\\
$^{61}$Ni & 1.00e-05 & 1.01e-04 & 1.01e-05 & 1.01e-04 & 1.27e-05 & 1.19e-04\\
$^{62}$Ni & 1.30e-05 & 5.82e-04 & 1.37e-05 & 5.75e-04 & 3.05e-05 & 1.70e-03\\
$^{64}$Ni & 1.17e-09 & 7.32e-09 & 1.12e-08 & 7.10e-08 & 2.05e-07 & 5.24e-06\\
$^{63}$Cu & 5.36e-07 & 2.40e-07 & 6.37e-07 & 4.51e-07 & 3.07e-06 & 6.80e-06\\
$^{64}$Zn & 1.48e-06 & 9.50e-06 & 1.66e-06 & 9.89e-06 & 4.52e-06 & 4.26e-06\\
$^{66}$Zn & 9.24e-07 & 1.04e-05 & 1.21e-06 & 1.10e-05 & 6.33e-06 & 3.04e-05\\
$^{67}$Zn & 2.57e-07 & 7.43e-09 & 3.69e-07 & 2.34e-08 & 2.21e-06 & 8.20e-07\\
$^{68}$Zn & 3.75e-07 & 6.68e-09 & 6.45e-07 & 4.70e-08 & 2.59e-06 & 1.54e-06\\
$^{70}$Zn & 6.03e-12 & 6.02e-11 & 5.60e-11 & 5.82e-10 & 1.73e-09 & 3.47e-08\\
$^{69}$Ga & 3.35e-08 & 2.96e-09 & 6.63e-08 & 2.90e-08 & 2.23e-07 & 2.67e-07\\
$^{71}$Ga & 2.83e-09 & 4.88e-10 & 7.19e-09 & 4.69e-09 & 3.17e-08 & 1.02e-07\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M09\_10 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab0910_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_10\_001}} & \multicolumn{2}{c} {\text{M09\_10\_01}} & \multicolumn{2}{c} {\text{M09\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 3.82e-05 & 1.36e-04 & 3.82e-05 & 1.35e-04 & 3.80e-05 & 1.32e-04\\
$^{13}$C & 1.89e-09 & 5.87e-12 & 1.88e-09 & 5.74e-12 & 1.55e-09 & 2.21e-11\\
$^{14}$N & 2.49e-07 & 1.93e-10 & 1.31e-06 & 1.93e-10 & 3.55e-05 & 4.65e-10\\
$^{15}$N & 1.39e-08 & 3.94e-10 & 1.47e-08 & 4.25e-10 & 3.74e-08 & 2.34e-10\\
$^{16}$O & 8.36e-03 & 5.46e-02 & 8.37e-03 & 5.45e-02 & 8.82e-03 & 5.55e-02\\
$^{17}$O & 2.08e-10 & 2.45e-11 & 1.61e-09 & 2.37e-11 & 4.67e-08 & 1.29e-10\\
$^{18}$O & 1.69e-08 & 1.80e-12 & 2.53e-08 & 1.31e-12 & 2.93e-07 & 4.78e-12\\
$^{19}$F & 4.86e-09 & 5.08e-13 & 5.22e-09 & 4.89e-13 & 1.62e-08 & 3.78e-12\\
$^{20}$Ne & 8.63e-06 & 6.41e-04 & 8.84e-06 & 6.38e-04 & 1.82e-05 & 5.90e-04\\
$^{21}$Ne & 1.95e-08 & 1.31e-08 & 2.13e-08 & 1.27e-08 & 7.74e-08 & 7.73e-08\\
$^{22}$Ne & 1.11e-08 & 6.66e-09 & 3.03e-08 & 6.32e-09 & 6.47e-07 & 8.89e-09\\
$^{23}$Na & 1.93e-07 & 3.57e-06 & 1.98e-07 & 3.39e-06 & 3.95e-07 & 6.21e-06\\
$^{24}$Mg & 2.37e-03 & 4.04e-03 & 2.40e-03 & 4.16e-03 & 2.51e-03 & 1.80e-03\\
$^{25}$Mg & 5.95e-07 & 5.91e-06 & 6.37e-07 & 5.81e-06 & 1.72e-06 & 2.01e-05\\
$^{26}$Mg & 4.63e-07 & 7.57e-06 & 5.03e-07 & 7.32e-06 & 1.60e-06 & 2.48e-05\\
$^{27}$Al & 3.59e-05 & 1.52e-04 & 3.65e-05 & 1.53e-04 & 3.82e-05 & 1.86e-04\\
$^{28}$Si & 1.26e-02 & 1.54e-01 & 1.26e-02 & 1.55e-01 & 1.28e-02 & 1.54e-01\\
$^{29}$Si & 6.67e-05 & 2.44e-04 & 6.71e-05 & 2.42e-04 & 7.00e-05 & 7.32e-04\\
$^{30}$Si & 8.74e-05 & 3.80e-04 & 8.87e-05 & 3.76e-04 & 9.40e-05 & 2.09e-03\\
$^{31}$P & 4.43e-05 & 2.17e-04 & 4.44e-05 & 2.14e-04 & 4.56e-05 & 5.96e-04\\
$^{32}$S & 4.37e-03 & 9.47e-02 & 4.35e-03 & 9.46e-02 & 4.31e-03 & 8.07e-02\\
$^{33}$S & 4.66e-05 & 1.78e-04 & 4.63e-05 & 1.76e-04 & 4.58e-05 & 3.44e-04\\
$^{34}$S & 2.28e-04 & 9.94e-04 & 2.26e-04 & 9.70e-04 & 2.21e-04 & 4.67e-03\\
$^{36}$S & 3.24e-09 & 2.00e-08 & 3.32e-09 & 1.97e-08 & 4.56e-09 & 1.42e-06\\
$^{35}$Cl & 1.90e-05 & 5.96e-05 & 1.90e-05 & 5.79e-05 & 2.06e-05 & 1.54e-04\\
$^{37}$Cl & 3.61e-06 & 1.44e-05 & 3.58e-06 & 1.41e-05 & 3.77e-06 & 2.80e-05\\
$^{36}$Ar & 1.24e-03 & 1.83e-02 & 1.24e-03 & 1.82e-02 & 1.25e-03 & 1.37e-02\\
$^{38}$Ar & 6.03e-05 & 4.42e-04 & 5.98e-05 & 4.28e-04 & 6.11e-05 & 2.04e-03\\
$^{40}$Ar & 1.73e-10 & 2.39e-09 & 1.79e-10 & 2.38e-09 & 5.15e-10 & 7.22e-08\\
$^{39}$K & 3.80e-05 & 3.69e-05 & 3.82e-05 & 3.60e-05 & 4.97e-05 & 8.22e-05\\
$^{41}$K & 1.14e-06 & 2.59e-06 & 1.15e-06 & 2.54e-06 & 1.74e-06 & 4.58e-06\\
$^{40}$Ca & 4.70e-03 & 1.72e-02 & 4.70e-03 & 1.72e-02 & 4.81e-03 & 1.26e-02\\
$^{42}$Ca & 3.54e-06 & 1.16e-05 & 3.54e-06 & 1.11e-05 & 4.91e-06 & 4.90e-05\\
$^{43}$Ca & 1.36e-05 & 3.10e-07 & 1.36e-05 & 3.10e-07 & 1.34e-05 & 2.68e-07\\
$^{44}$Ca & 8.70e-04 & 1.81e-05 & 8.71e-04 & 1.81e-05 & 9.07e-04 & 1.18e-05\\
$^{46}$Ca & 6.34e-13 & 4.57e-11 & 2.14e-12 & 1.43e-10 & 4.49e-11 & 1.99e-08\\
$^{48}$Ca & 6.43e-12 & 4.24e-12 & 6.43e-11 & 6.42e-12 & 1.94e-09 & 4.36e-08\\
$^{45}$Sc & 8.47e-07 & 1.44e-07 & 8.58e-07 & 1.41e-07 & 1.53e-06 & 3.01e-07\\
$^{46}$Ti & 4.17e-05 & 4.43e-06 & 4.13e-05 & 4.28e-06 & 3.06e-05 & 1.69e-05\\
$^{47}$Ti & 5.70e-05 & 6.54e-07 & 5.68e-05 & 6.48e-07 & 5.25e-05 & 1.09e-06\\
$^{48}$Ti & 1.88e-03 & 3.74e-04 & 1.88e-03 & 3.74e-04 & 1.99e-03 & 2.63e-04\\
$^{49}$Ti & 2.04e-05 & 1.96e-05 & 2.07e-05 & 1.95e-05 & 2.80e-05 & 2.91e-05\\
$^{50}$Ti & 2.12e-11 & 4.05e-10 & 8.87e-11 & 1.64e-09 & 2.25e-09 & 1.10e-06\\
$^{50}$V & 2.00e-10 & 1.88e-09 & 1.99e-10 & 1.94e-09 & 5.53e-10 & 6.62e-08\\
$^{51}$V & 2.67e-04 & 4.88e-05 & 2.66e-04 & 4.83e-05 & 2.50e-04 & 1.02e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab0910_1} continued.}
\label{app:stab0910_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_10\_001}} & \multicolumn{2}{c} {\text{M09\_10\_01}} & \multicolumn{2}{c} {\text{M09\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 2.26e-04 & 1.07e-04 & 2.25e-04 & 1.05e-04 & 1.86e-04 & 5.33e-04\\
$^{52}$Cr & 3.98e-03 & 8.10e-03 & 3.98e-03 & 8.12e-03 & 4.08e-03 & 6.35e-03\\
$^{53}$Cr & 6.05e-05 & 5.69e-04 & 6.11e-05 & 5.66e-04 & 8.41e-05 & 9.98e-04\\
$^{54}$Cr & 2.57e-10 & 1.63e-08 & 4.38e-10 & 2.02e-08 & 7.17e-09 & 1.03e-06\\
$^{55}$Mn & 3.68e-04 & 2.89e-03 & 3.69e-04 & 2.86e-03 & 3.83e-04 & 6.49e-03\\
$^{54}$Fe & 4.00e-05 & 1.20e-02 & 4.05e-05 & 1.18e-02 & 6.01e-05 & 5.23e-02\\
$^{56}$Fe & 2.60e-02 & 4.93e-01 & 2.60e-02 & 4.93e-01 & 2.65e-02 & 4.29e-01\\
$^{57}$Fe & 2.40e-03 & 8.62e-03 & 2.40e-03 & 8.57e-03 & 2.42e-03 & 1.45e-02\\
$^{58}$Fe & 4.63e-10 & 1.17e-08 & 3.79e-09 & 4.41e-08 & 1.12e-07 & 1.66e-06\\
$^{59}$Co & 3.57e-04 & 2.81e-04 & 3.56e-04 & 2.79e-04 & 3.01e-04 & 4.97e-04\\
$^{58}$Ni & 6.69e-04 & 8.16e-03 & 6.68e-04 & 7.99e-03 & 6.42e-04 & 4.14e-02\\
$^{60}$Ni & 2.70e-03 & 6.39e-03 & 2.70e-03 & 6.41e-03 & 2.68e-03 & 3.82e-03\\
$^{61}$Ni & 3.93e-04 & 2.11e-04 & 3.92e-04 & 2.10e-04 & 3.75e-04 & 2.39e-04\\
$^{62}$Ni & 1.65e-04 & 1.19e-03 & 1.65e-04 & 1.18e-03 & 1.68e-04 & 3.50e-03\\
$^{64}$Ni & 5.11e-11 & 2.43e-09 & 5.06e-10 & 2.14e-08 & 1.29e-08 & 3.72e-06\\
$^{63}$Cu & 1.36e-05 & 4.85e-07 & 1.36e-05 & 5.66e-07 & 1.35e-05 & 4.08e-06\\
$^{64}$Zn & 2.59e-04 & 2.11e-05 & 2.59e-04 & 2.15e-05 & 2.71e-04 & 8.70e-06\\
$^{66}$Zn & 2.44e-05 & 2.32e-05 & 2.46e-05 & 2.35e-05 & 3.08e-05 & 5.69e-05\\
$^{67}$Zn & 9.43e-07 & 1.43e-08 & 1.00e-06 & 1.91e-08 & 2.02e-06 & 5.60e-07\\
$^{68}$Zn & 5.22e-07 & 8.47e-09 & 7.67e-07 & 3.93e-08 & 2.09e-06 & 1.53e-06\\
$^{70}$Zn & 4.77e-13 & 1.48e-11 & 4.59e-12 & 1.35e-10 & 1.11e-10 & 2.51e-08\\
$^{69}$Ga & 3.26e-08 & 2.50e-09 & 5.93e-08 & 2.43e-08 & 1.37e-07 & 2.72e-07\\
$^{71}$Ga & 2.18e-09 & 2.99e-10 & 4.92e-09 & 2.84e-09 & 9.66e-09 & 1.11e-07\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M10\_02 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab1002_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_02\_001}} & \multicolumn{2}{c} {\text{M10\_02\_01}} & \multicolumn{2}{c} {\text{M10\_02\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 1.69e-03 & 1.97e-03 & 1.69e-03 & 1.97e-03 & 1.65e-03 & 1.90e-03\\
$^{13}$C & 3.51e-10 & 1.77e-08 & 3.50e-10 & 1.67e-08 & 2.44e-10 & 9.78e-08\\
$^{14}$N & 2.02e-07 & 9.45e-07 & 1.25e-06 & 9.07e-07 & 3.50e-05 & 1.55e-06\\
$^{15}$N & 2.72e-08 & 2.50e-09 & 2.85e-08 & 2.46e-09 & 6.99e-08 & 3.17e-09\\
$^{16}$O & 1.77e-03 & 5.67e-02 & 1.78e-03 & 5.66e-02 & 2.02e-03 & 5.76e-02\\
$^{17}$O & 8.79e-09 & 2.32e-07 & 1.02e-08 & 2.26e-07 & 5.32e-08 & 3.20e-07\\
$^{18}$O & 2.43e-08 & 3.93e-09 & 3.29e-08 & 3.77e-09 & 3.11e-07 & 6.90e-09\\
$^{19}$F & 1.96e-08 & 8.79e-11 & 2.07e-08 & 8.47e-11 & 5.59e-08 & 3.43e-10\\
$^{20}$Ne & 1.30e-03 & 1.96e-03 & 1.30e-03 & 1.96e-03 & 1.35e-03 & 1.75e-03\\
$^{21}$Ne & 1.16e-07 & 3.91e-07 & 1.19e-07 & 3.73e-07 & 2.00e-07 & 1.84e-06\\
$^{22}$Ne & 9.70e-08 & 5.45e-06 & 1.19e-07 & 5.24e-06 & 7.90e-07 & 5.14e-05\\
$^{23}$Na & 8.84e-06 & 1.44e-05 & 8.83e-06 & 1.42e-05 & 8.92e-06 & 3.84e-05\\
$^{24}$Mg & 1.50e-03 & 4.27e-03 & 1.50e-03 & 4.38e-03 & 1.56e-03 & 1.86e-03\\
$^{25}$Mg & 1.32e-05 & 2.23e-05 & 1.32e-05 & 2.18e-05 & 1.68e-05 & 9.46e-05\\
$^{26}$Mg & 2.03e-05 & 3.49e-05 & 2.03e-05 & 3.40e-05 & 2.11e-05 & 1.51e-04\\
$^{27}$Al & 5.56e-05 & 1.62e-04 & 5.56e-05 & 1.63e-04 & 5.68e-05 & 2.03e-04\\
$^{28}$Si & 2.92e-03 & 1.70e-01 & 2.92e-03 & 1.70e-01 & 3.00e-03 & 1.70e-01\\
$^{29}$Si & 4.44e-05 & 2.86e-04 & 4.42e-05 & 2.83e-04 & 4.23e-05 & 8.85e-04\\
$^{30}$Si & 4.46e-05 & 3.99e-04 & 4.46e-05 & 3.94e-04 & 4.46e-05 & 2.05e-03\\
$^{31}$P & 3.79e-05 & 2.12e-04 & 3.79e-05 & 2.09e-04 & 3.89e-05 & 5.81e-04\\
$^{32}$S & 1.58e-03 & 1.05e-01 & 1.58e-03 & 1.05e-01 & 1.67e-03 & 8.95e-02\\
$^{33}$S & 1.37e-05 & 1.67e-04 & 1.36e-05 & 1.65e-04 & 1.38e-05 & 3.35e-04\\
$^{34}$S & 1.14e-05 & 1.02e-03 & 1.13e-05 & 9.91e-04 & 1.05e-05 & 4.80e-03\\
$^{36}$S & 6.19e-10 & 2.33e-08 & 1.46e-09 & 2.41e-08 & 1.22e-08 & 1.98e-06\\
$^{35}$Cl & 2.35e-05 & 6.10e-05 & 2.36e-05 & 5.95e-05 & 2.92e-05 & 1.62e-04\\
$^{37}$Cl & 1.96e-06 & 1.47e-05 & 1.96e-06 & 1.44e-05 & 2.22e-06 & 3.03e-05\\
$^{36}$Ar & 7.64e-04 & 2.06e-02 & 7.66e-04 & 2.06e-02 & 8.49e-04 & 1.55e-02\\
$^{38}$Ar & 2.12e-06 & 4.68e-04 & 2.14e-06 & 4.54e-04 & 3.20e-06 & 2.23e-03\\
$^{40}$Ar & 1.89e-10 & 2.40e-09 & 1.38e-09 & 3.27e-09 & 1.15e-08 & 1.79e-07\\
$^{39}$K & 4.79e-05 & 3.91e-05 & 4.85e-05 & 3.83e-05 & 7.02e-05 & 9.01e-05\\
$^{41}$K & 4.61e-06 & 2.77e-06 & 4.61e-06 & 2.72e-06 & 5.18e-06 & 5.09e-06\\
$^{40}$Ca & 2.32e-03 & 1.96e-02 & 2.33e-03 & 1.97e-02 & 2.52e-03 & 1.44e-02\\
$^{42}$Ca & 1.74e-06 & 1.19e-05 & 1.78e-06 & 1.14e-05 & 3.18e-06 & 5.33e-05\\
$^{43}$Ca & 4.35e-06 & 2.86e-07 & 4.39e-06 & 2.86e-07 & 6.67e-06 & 2.78e-07\\
$^{44}$Ca & 5.72e-04 & 1.99e-05 & 5.72e-04 & 1.99e-05 & 5.54e-04 & 1.31e-05\\
$^{46}$Ca & 5.62e-11 & 7.27e-11 & 5.40e-10 & 6.29e-10 & 4.78e-09 & 9.12e-08\\
$^{48}$Ca & 1.25e-11 & 4.35e-12 & 1.21e-10 & 4.08e-11 & 2.68e-09 & 7.35e-09\\
$^{45}$Sc & 2.18e-06 & 1.50e-07 & 2.20e-06 & 1.49e-07 & 2.95e-06 & 3.62e-07\\
$^{46}$Ti & 1.08e-06 & 4.71e-06 & 1.09e-06 & 4.56e-06 & 1.58e-06 & 1.85e-05\\
$^{47}$Ti & 2.73e-05 & 6.31e-07 & 2.75e-05 & 6.28e-07 & 3.15e-05 & 1.18e-06\\
$^{48}$Ti & 2.53e-04 & 4.32e-04 & 2.51e-04 & 4.33e-04 & 1.95e-04 & 3.06e-04\\
$^{49}$Ti & 3.65e-06 & 2.25e-05 & 3.67e-06 & 2.24e-05 & 4.30e-06 & 3.35e-05\\
$^{50}$Ti & 5.78e-11 & 2.10e-10 & 5.92e-10 & 8.31e-10 & 1.99e-08 & 2.21e-07\\
$^{50}$V & 8.61e-11 & 1.41e-09 & 1.26e-10 & 1.80e-09 & 2.34e-09 & 6.25e-08\\
$^{51}$V & 1.10e-05 & 5.55e-05 & 1.10e-05 & 5.50e-05 & 9.88e-06 & 1.16e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab1002_1} continued.}
\label{app:stab1002_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_02\_001}} & \multicolumn{2}{c} {\text{M10\_02\_01}} & \multicolumn{2}{c} {\text{M10\_02\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 1.36e-06 & 1.20e-04 & 1.37e-06 & 1.18e-04 & 1.64e-06 & 6.02e-04\\
$^{52}$Cr & 2.92e-05 & 9.50e-03 & 2.89e-05 & 9.51e-03 & 1.98e-05 & 7.44e-03\\
$^{53}$Cr & 1.29e-06 & 6.62e-04 & 1.29e-06 & 6.57e-04 & 1.35e-06 & 1.16e-03\\
$^{54}$Cr & 1.73e-10 & 1.38e-08 & 1.59e-09 & 1.55e-08 & 6.43e-08 & 7.00e-07\\
$^{55}$Mn & 1.28e-06 & 3.34e-03 & 1.29e-06 & 3.30e-03 & 1.62e-06 & 7.51e-03\\
$^{54}$Fe & 5.00e-07 & 1.38e-02 & 5.30e-07 & 1.35e-02 & 1.55e-06 & 6.04e-02\\
$^{56}$Fe & 1.87e-06 & 5.59e-01 & 2.33e-06 & 5.59e-01 & 2.03e-05 & 4.87e-01\\
$^{57}$Fe & 3.03e-07 & 9.28e-03 & 3.85e-07 & 9.23e-03 & 5.05e-06 & 1.59e-02\\
$^{58}$Fe & 5.78e-09 & 8.59e-09 & 6.29e-08 & 4.47e-08 & 4.29e-06 & 2.23e-06\\
$^{59}$Co & 7.96e-08 & 2.94e-04 & 2.56e-07 & 2.91e-04 & 7.37e-06 & 5.20e-04\\
$^{58}$Ni & 9.22e-08 & 8.91e-03 & 2.53e-07 & 8.73e-03 & 9.67e-06 & 4.55e-02\\
$^{60}$Ni & 1.35e-07 & 6.90e-03 & 4.66e-07 & 6.92e-03 & 5.31e-06 & 4.05e-03\\
$^{61}$Ni & 5.07e-08 & 2.20e-04 & 1.76e-07 & 2.19e-04 & 1.65e-06 & 2.49e-04\\
$^{62}$Ni & 5.97e-08 & 1.27e-03 & 2.99e-07 & 1.26e-03 & 2.41e-06 & 3.73e-03\\
$^{64}$Ni & 7.97e-10 & 4.46e-09 & 8.13e-09 & 4.33e-08 & 1.40e-07 & 3.16e-06\\
$^{63}$Cu & 8.85e-09 & 5.00e-07 & 4.80e-08 & 6.27e-07 & 4.93e-07 & 5.56e-06\\
$^{64}$Zn & 1.29e-08 & 2.24e-05 & 2.74e-08 & 2.28e-05 & 1.78e-07 & 8.56e-06\\
$^{66}$Zn & 6.43e-09 & 2.46e-05 & 3.23e-08 & 2.48e-05 & 1.63e-07 & 5.70e-05\\
$^{67}$Zn & 1.59e-09 & 1.47e-08 & 8.25e-09 & 2.44e-08 & 3.43e-08 & 5.27e-07\\
$^{68}$Zn & 1.62e-09 & 7.74e-09 & 9.24e-09 & 3.17e-08 & 3.89e-08 & 9.38e-07\\
$^{70}$Zn & 4.88e-12 & 3.38e-11 & 5.42e-11 & 3.26e-10 & 4.69e-09 & 2.05e-08\\
$^{69}$Ga & 1.26e-10 & 1.82e-09 & 8.43e-10 & 1.78e-08 & 1.03e-08 & 1.60e-07\\
$^{71}$Ga & 4.64e-11 & 3.03e-10 & 3.95e-10 & 2.90e-09 & 6.05e-09 & 6.13e-08\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M10\_03 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab1003_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_03\_001}} & \multicolumn{2}{c} {\text{M10\_03\_01}} & \multicolumn{2}{c} {\text{M10\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 7.71e-04 & 1.24e-03 & 7.68e-04 & 1.24e-03 & 7.55e-04 & 1.20e-03\\
$^{13}$C & 4.95e-11 & 1.12e-09 & 4.92e-11 & 1.04e-09 & 3.96e-11 & 1.19e-08\\
$^{14}$N & 1.71e-07 & 1.37e-07 & 1.22e-06 & 1.29e-07 & 3.51e-05 & 5.12e-07\\
$^{15}$N & 1.27e-08 & 1.12e-09 & 1.33e-08 & 1.12e-09 & 3.35e-08 & 1.27e-09\\
$^{16}$O & 6.60e-03 & 4.85e-02 & 6.62e-03 & 4.84e-02 & 7.09e-03 & 4.93e-02\\
$^{17}$O & 1.55e-09 & 3.01e-08 & 2.94e-09 & 2.87e-08 & 4.73e-08 & 8.03e-08\\
$^{18}$O & 1.11e-08 & 8.35e-10 & 1.91e-08 & 7.95e-10 & 2.74e-07 & 2.83e-09\\
$^{19}$F & 6.87e-09 & 2.58e-11 & 7.33e-09 & 2.47e-11 & 2.16e-08 & 1.52e-10\\
$^{20}$Ne & 1.70e-03 & 1.83e-03 & 1.69e-03 & 1.83e-03 & 1.68e-03 & 1.64e-03\\
$^{21}$Ne & 4.93e-08 & 1.34e-07 & 5.10e-08 & 1.27e-07 & 1.02e-07 & 1.03e-06\\
$^{22}$Ne & 2.89e-08 & 3.28e-07 & 4.84e-08 & 3.08e-07 & 6.70e-07 & 8.38e-06\\
$^{23}$Na & 8.08e-06 & 1.04e-05 & 8.05e-06 & 1.03e-05 & 8.14e-06 & 2.59e-05\\
$^{24}$Mg & 3.44e-03 & 3.71e-03 & 3.45e-03 & 3.80e-03 & 3.51e-03 & 1.61e-03\\
$^{25}$Mg & 9.30e-06 & 1.52e-05 & 9.34e-06 & 1.48e-05 & 1.09e-05 & 7.31e-05\\
$^{26}$Mg & 1.65e-05 & 2.64e-05 & 1.64e-05 & 2.57e-05 & 1.73e-05 & 1.25e-04\\
$^{27}$Al & 1.25e-04 & 1.40e-04 & 1.25e-04 & 1.40e-04 & 1.29e-04 & 1.76e-04\\
$^{28}$Si & 8.88e-03 & 1.51e-01 & 8.88e-03 & 1.51e-01 & 8.96e-03 & 1.50e-01\\
$^{29}$Si & 9.37e-05 & 2.48e-04 & 9.36e-05 & 2.46e-04 & 9.48e-05 & 7.82e-04\\
$^{30}$Si & 9.79e-05 & 3.42e-04 & 9.80e-05 & 3.38e-04 & 1.02e-04 & 1.76e-03\\
$^{31}$P & 8.39e-05 & 1.83e-04 & 8.39e-05 & 1.81e-04 & 8.71e-05 & 5.04e-04\\
$^{32}$S & 3.70e-03 & 9.38e-02 & 3.70e-03 & 9.38e-02 & 3.74e-03 & 7.98e-02\\
$^{33}$S & 5.85e-05 & 1.45e-04 & 5.83e-05 & 1.43e-04 & 5.79e-05 & 2.93e-04\\
$^{34}$S & 2.87e-05 & 8.86e-04 & 2.87e-05 & 8.66e-04 & 3.07e-05 & 4.20e-03\\
$^{36}$S & 2.22e-09 & 1.92e-08 & 2.39e-09 & 1.91e-08 & 6.01e-09 & 1.65e-06\\
$^{35}$Cl & 2.93e-05 & 5.36e-05 & 2.94e-05 & 5.23e-05 & 3.32e-05 & 1.42e-04\\
$^{37}$Cl & 7.94e-06 & 1.32e-05 & 7.92e-06 & 1.29e-05 & 7.96e-06 & 2.70e-05\\
$^{36}$Ar & 1.20e-03 & 1.84e-02 & 1.20e-03 & 1.84e-02 & 1.25e-03 & 1.39e-02\\
$^{38}$Ar & 1.20e-05 & 4.18e-04 & 1.20e-05 & 4.06e-04 & 1.49e-05 & 1.99e-03\\
$^{40}$Ar & 5.42e-10 & 1.97e-09 & 7.76e-10 & 2.38e-09 & 3.60e-09 & 1.47e-07\\
$^{39}$K & 4.00e-05 & 3.56e-05 & 4.04e-05 & 3.49e-05 & 5.93e-05 & 8.11e-05\\
$^{41}$K & 6.33e-06 & 2.52e-06 & 6.32e-06 & 2.48e-06 & 6.70e-06 & 4.60e-06\\
$^{40}$Ca & 3.19e-03 & 1.77e-02 & 3.20e-03 & 1.77e-02 & 3.46e-03 & 1.30e-02\\
$^{42}$Ca & 2.59e-06 & 1.07e-05 & 2.63e-06 & 1.03e-05 & 4.11e-06 & 4.77e-05\\
$^{43}$Ca & 5.19e-06 & 3.56e-07 & 5.20e-06 & 3.57e-07 & 6.40e-06 & 2.65e-07\\
$^{44}$Ca & 1.05e-03 & 2.01e-05 & 1.05e-03 & 2.02e-05 & 1.17e-03 & 1.27e-05\\
$^{46}$Ca & 1.51e-11 & 4.74e-11 & 1.43e-10 & 3.95e-10 & 1.49e-09 & 7.98e-08\\
$^{48}$Ca & 7.45e-12 & 1.82e-12 & 7.39e-11 & 1.66e-11 & 2.06e-09 & 5.89e-09\\
$^{45}$Sc & 2.97e-06 & 1.37e-07 & 2.98e-06 & 1.36e-07 & 3.77e-06 & 3.22e-07\\
$^{46}$Ti & 1.94e-06 & 4.27e-06 & 1.96e-06 & 4.14e-06 & 2.76e-06 & 1.67e-05\\
$^{47}$Ti & 3.38e-05 & 7.36e-07 & 3.41e-05 & 7.33e-07 & 4.74e-05 & 1.12e-06\\
$^{48}$Ti & 1.71e-03 & 4.03e-04 & 1.71e-03 & 4.04e-04 & 1.55e-03 & 2.86e-04\\
$^{49}$Ti & 1.14e-05 & 2.07e-05 & 1.14e-05 & 2.06e-05 & 1.39e-05 & 3.12e-05\\
$^{50}$Ti & 2.46e-11 & 1.73e-10 & 2.31e-10 & 6.26e-10 & 7.80e-09 & 1.83e-07\\
$^{50}$V & 7.62e-11 & 1.19e-09 & 1.93e-10 & 1.52e-09 & 2.91e-09 & 5.25e-08\\
$^{51}$V & 6.08e-05 & 5.14e-05 & 6.09e-05 & 5.09e-05 & 6.20e-05 & 1.08e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab1003_1} continued.}
\label{app:stab1003_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_03\_001}} & \multicolumn{2}{c} {\text{M10\_03\_01}} & \multicolumn{2}{c} {\text{M10\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 3.87e-06 & 1.08e-04 & 3.90e-06 & 1.06e-04 & 5.06e-06 & 5.40e-04\\
$^{52}$Cr & 7.32e-04 & 8.74e-03 & 7.25e-04 & 8.76e-03 & 5.14e-04 & 6.87e-03\\
$^{53}$Cr & 1.27e-05 & 6.09e-04 & 1.27e-05 & 6.05e-04 & 1.22e-05 & 1.07e-03\\
$^{54}$Cr & 1.23e-10 & 1.27e-08 & 7.42e-10 & 1.42e-08 & 2.83e-08 & 6.21e-07\\
$^{55}$Mn & 1.74e-05 & 3.07e-03 & 1.73e-05 & 3.04e-03 & 1.44e-05 & 6.94e-03\\
$^{54}$Fe & 4.67e-06 & 1.24e-02 & 4.69e-06 & 1.22e-02 & 5.33e-06 & 5.44e-02\\
$^{56}$Fe & 6.96e-05 & 6.10e-01 & 6.90e-05 & 6.11e-01 & 5.93e-05 & 5.33e-01\\
$^{57}$Fe & 3.40e-06 & 1.11e-02 & 3.45e-06 & 1.10e-02 & 7.22e-06 & 1.87e-02\\
$^{58}$Fe & 2.26e-09 & 7.07e-09 & 2.40e-08 & 3.25e-08 & 2.06e-06 & 1.59e-06\\
$^{59}$Co & 3.87e-07 & 3.88e-04 & 6.65e-07 & 3.85e-04 & 1.39e-05 & 6.88e-04\\
$^{58}$Ni & 2.33e-06 & 1.08e-02 & 2.56e-06 & 1.06e-02 & 2.22e-05 & 5.49e-02\\
$^{60}$Ni & 8.46e-07 & 8.97e-03 & 1.67e-06 & 9.00e-03 & 1.82e-05 & 5.24e-03\\
$^{61}$Ni & 2.10e-07 & 2.91e-04 & 4.06e-07 & 2.90e-04 & 4.42e-06 & 3.25e-04\\
$^{62}$Ni & 2.62e-07 & 1.69e-03 & 7.12e-07 & 1.67e-03 & 6.75e-06 & 4.85e-03\\
$^{64}$Ni & 1.36e-09 & 3.80e-09 & 1.34e-08 & 3.69e-08 & 2.30e-07 & 2.61e-06\\
$^{63}$Cu & 3.34e-08 & 6.63e-07 & 1.57e-07 & 7.67e-07 & 1.76e-06 & 5.94e-06\\
$^{64}$Zn & 8.45e-08 & 2.91e-05 & 2.39e-07 & 2.95e-05 & 2.16e-06 & 1.06e-05\\
$^{66}$Zn & 3.27e-08 & 3.25e-05 & 1.12e-07 & 3.25e-05 & 8.35e-07 & 6.99e-05\\
$^{67}$Zn & 8.82e-09 & 1.92e-08 & 2.68e-08 & 2.73e-08 & 1.76e-07 & 4.57e-07\\
$^{68}$Zn & 1.18e-08 & 9.11e-09 & 4.01e-08 & 2.89e-08 & 1.78e-07 & 7.86e-07\\
$^{70}$Zn & 6.94e-12 & 3.01e-11 & 6.98e-11 & 2.91e-10 & 2.80e-09 & 1.69e-08\\
$^{69}$Ga & 1.17e-09 & 1.49e-09 & 5.73e-09 & 1.45e-08 & 4.70e-08 & 1.35e-07\\
$^{71}$Ga & 2.42e-10 & 2.50e-10 & 1.33e-09 & 2.40e-09 & 1.42e-08 & 4.95e-08\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M10\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab1005_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_05\_001}} & \multicolumn{2}{c} {\text{M10\_05\_01}} & \multicolumn{2}{c} {\text{M10\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 3.96e-05 & 4.45e-04 & 3.95e-05 & 4.43e-04 & 3.97e-05 & 4.30e-04\\
$^{13}$C & 1.91e-10 & 1.25e-10 & 1.88e-10 & 1.20e-10 & 9.33e-11 & 7.98e-10\\
$^{14}$N & 1.49e-07 & 2.49e-08 & 1.21e-06 & 2.40e-08 & 3.55e-05 & 7.19e-08\\
$^{15}$N & 4.65e-09 & 5.90e-10 & 4.93e-09 & 1.08e-09 & 1.25e-08 & 7.36e-10\\
$^{16}$O & 9.17e-03 & 6.04e-02 & 9.18e-03 & 6.03e-02 & 9.67e-03 & 6.15e-02\\
$^{17}$O & 1.81e-10 & 6.15e-09 & 1.58e-09 & 5.94e-09 & 4.67e-08 & 1.72e-08\\
$^{18}$O & 6.40e-09 & 1.93e-10 & 1.42e-08 & 1.83e-10 & 2.63e-07 & 5.29e-10\\
$^{19}$F & 1.60e-09 & 5.51e-12 & 1.80e-09 & 5.44e-12 & 7.77e-09 & 2.81e-11\\
$^{20}$Ne & 1.42e-05 & 1.54e-03 & 1.44e-05 & 1.53e-03 & 2.26e-05 & 1.41e-03\\
$^{21}$Ne & 7.07e-09 & 3.61e-08 & 8.12e-09 & 3.58e-08 & 3.97e-08 & 2.66e-07\\
$^{22}$Ne & 6.14e-09 & 1.18e-07 & 2.51e-08 & 1.15e-07 & 6.34e-07 & 9.70e-07\\
$^{23}$Na & 3.58e-07 & 7.28e-06 & 3.62e-07 & 7.30e-06 & 5.55e-07 & 1.41e-05\\
$^{24}$Mg & 2.82e-03 & 5.14e-03 & 2.86e-03 & 5.27e-03 & 2.98e-03 & 2.31e-03\\
$^{25}$Mg & 8.31e-07 & 1.15e-05 & 8.73e-07 & 1.13e-05 & 1.87e-06 & 4.73e-05\\
$^{26}$Mg & 6.27e-07 & 1.71e-05 & 6.66e-07 & 1.67e-05 & 1.73e-06 & 6.51e-05\\
$^{27}$Al & 4.93e-05 & 2.08e-04 & 5.01e-05 & 2.09e-04 & 5.23e-05 & 2.56e-04\\
$^{28}$Si & 1.31e-02 & 1.61e-01 & 1.31e-02 & 1.62e-01 & 1.32e-02 & 1.60e-01\\
$^{29}$Si & 7.85e-05 & 2.98e-04 & 7.90e-05 & 2.95e-04 & 8.22e-05 & 9.91e-04\\
$^{30}$Si & 9.60e-05 & 4.52e-04 & 9.74e-05 & 4.47e-04 & 1.04e-04 & 2.43e-03\\
$^{31}$P & 5.55e-05 & 2.50e-04 & 5.55e-05 & 2.47e-04 & 5.67e-05 & 6.91e-04\\
$^{32}$S & 4.98e-03 & 9.88e-02 & 4.95e-03 & 9.87e-02 & 4.94e-03 & 8.43e-02\\
$^{33}$S & 6.19e-05 & 1.96e-04 & 6.14e-05 & 1.93e-04 & 6.09e-05 & 3.73e-04\\
$^{34}$S & 1.71e-04 & 1.02e-03 & 1.70e-04 & 9.94e-04 & 1.73e-04 & 4.85e-03\\
$^{36}$S & 3.94e-09 & 2.43e-08 & 4.02e-09 & 2.35e-08 & 5.29e-09 & 2.18e-06\\
$^{35}$Cl & 1.58e-05 & 7.05e-05 & 1.57e-05 & 6.86e-05 & 1.82e-05 & 1.86e-04\\
$^{37}$Cl & 5.46e-06 & 1.52e-05 & 5.41e-06 & 1.49e-05 & 5.67e-06 & 2.98e-05\\
$^{36}$Ar & 1.39e-03 & 1.90e-02 & 1.38e-03 & 1.90e-02 & 1.40e-03 & 1.43e-02\\
$^{38}$Ar & 4.51e-05 & 4.56e-04 & 4.47e-05 & 4.43e-04 & 4.97e-05 & 2.12e-03\\
$^{40}$Ar & 2.52e-10 & 3.04e-09 & 2.56e-10 & 2.97e-09 & 5.93e-10 & 1.26e-07\\
$^{39}$K & 4.03e-05 & 4.09e-05 & 4.06e-05 & 4.00e-05 & 5.21e-05 & 8.75e-05\\
$^{41}$K & 1.84e-06 & 2.74e-06 & 1.84e-06 & 2.69e-06 & 2.43e-06 & 4.82e-06\\
$^{40}$Ca & 4.26e-03 & 1.79e-02 & 4.26e-03 & 1.79e-02 & 4.31e-03 & 1.31e-02\\
$^{42}$Ca & 4.59e-06 & 1.24e-05 & 4.58e-06 & 1.20e-05 & 6.16e-06 & 5.11e-05\\
$^{43}$Ca & 1.38e-05 & 7.77e-07 & 1.38e-05 & 7.77e-07 & 1.35e-05 & 4.92e-07\\
$^{44}$Ca & 7.79e-04 & 2.42e-05 & 7.80e-04 & 2.43e-05 & 8.10e-04 & 1.41e-05\\
$^{46}$Ca & 7.74e-13 & 2.41e-11 & 2.15e-12 & 1.09e-10 & 4.35e-11 & 4.89e-08\\
$^{48}$Ca & 6.33e-12 & 1.31e-12 & 6.33e-11 & 4.67e-12 & 1.90e-09 & 1.74e-09\\
$^{45}$Sc & 2.19e-06 & 1.56e-07 & 2.19e-06 & 1.53e-07 & 2.87e-06 & 3.59e-07\\
$^{46}$Ti & 5.21e-06 & 4.64e-06 & 5.20e-06 & 4.49e-06 & 5.46e-06 & 1.76e-05\\
$^{47}$Ti & 3.15e-05 & 9.28e-07 & 3.15e-05 & 9.23e-07 & 3.33e-05 & 1.29e-06\\
$^{48}$Ti & 2.06e-03 & 3.95e-04 & 2.06e-03 & 3.96e-04 & 2.15e-03 & 2.77e-04\\
$^{49}$Ti & 2.05e-05 & 2.03e-05 & 2.07e-05 & 2.02e-05 & 2.64e-05 & 3.03e-05\\
$^{50}$Ti & 2.22e-11 & 2.29e-10 & 8.62e-11 & 6.06e-10 & 2.17e-09 & 2.66e-07\\
$^{50}$V & 2.45e-10 & 2.02e-09 & 2.41e-10 & 2.22e-09 & 6.34e-10 & 8.63e-08\\
$^{51}$V & 1.48e-04 & 5.05e-05 & 1.48e-04 & 5.00e-05 & 1.59e-04 & 1.06e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab1005_1} continued.}
\label{app:stab1005_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_05\_001}} & \multicolumn{2}{c} {\text{M10\_05\_01}} & \multicolumn{2}{c} {\text{M10\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 2.56e-05 & 1.11e-04 & 2.54e-05 & 1.08e-04 & 2.13e-05 & 5.51e-04\\
$^{52}$Cr & 4.02e-03 & 8.43e-03 & 4.03e-03 & 8.44e-03 & 4.37e-03 & 6.61e-03\\
$^{53}$Cr & 5.77e-05 & 5.91e-04 & 5.83e-05 & 5.87e-04 & 7.91e-05 & 1.04e-03\\
$^{54}$Cr & 2.97e-10 & 1.39e-08 & 4.68e-10 & 1.69e-08 & 6.75e-09 & 7.03e-07\\
$^{55}$Mn & 4.78e-04 & 2.98e-03 & 4.79e-04 & 2.95e-03 & 4.94e-04 & 6.71e-03\\
$^{54}$Fe & 3.50e-05 & 1.24e-02 & 3.54e-05 & 1.22e-02 & 4.98e-05 & 5.43e-02\\
$^{56}$Fe & 8.32e-03 & 5.56e-01 & 8.31e-03 & 5.57e-01 & 8.10e-03 & 4.85e-01\\
$^{57}$Fe & 5.75e-04 & 1.01e-02 & 5.76e-04 & 1.00e-02 & 5.73e-04 & 1.69e-02\\
$^{58}$Fe & 3.88e-10 & 7.81e-09 & 3.23e-09 & 3.34e-08 & 1.31e-07 & 2.03e-06\\
$^{59}$Co & 2.75e-05 & 3.67e-04 & 2.75e-05 & 3.63e-04 & 3.03e-05 & 6.40e-04\\
$^{58}$Ni & 1.02e-04 & 9.59e-03 & 1.03e-04 & 9.40e-03 & 1.44e-04 & 4.89e-02\\
$^{60}$Ni & 7.48e-04 & 9.15e-03 & 7.48e-04 & 9.17e-03 & 7.29e-04 & 5.44e-03\\
$^{61}$Ni & 1.20e-04 & 2.92e-04 & 1.20e-04 & 2.92e-04 & 1.12e-04 & 3.28e-04\\
$^{62}$Ni & 5.98e-05 & 1.57e-03 & 6.07e-05 & 1.55e-03 & 8.78e-05 & 4.54e-03\\
$^{64}$Ni & 7.39e-11 & 3.84e-09 & 7.39e-10 & 3.63e-08 & 1.77e-08 & 4.93e-06\\
$^{63}$Cu & 5.17e-06 & 8.00e-07 & 5.17e-06 & 9.36e-07 & 4.87e-06 & 6.29e-06\\
$^{64}$Zn & 6.41e-05 & 3.05e-05 & 6.37e-05 & 3.11e-05 & 4.88e-05 & 1.19e-05\\
$^{66}$Zn & 7.08e-06 & 3.22e-05 & 7.35e-06 & 3.25e-05 & 1.21e-05 & 7.46e-05\\
$^{67}$Zn & 5.48e-07 & 2.13e-08 & 6.18e-07 & 2.98e-08 & 1.73e-06 & 8.28e-07\\
$^{68}$Zn & 3.67e-07 & 1.05e-08 & 5.71e-07 & 4.54e-08 & 1.86e-06 & 1.66e-06\\
$^{70}$Zn & 4.68e-13 & 2.51e-11 & 4.60e-12 & 2.29e-10 & 1.18e-10 & 3.56e-08\\
$^{69}$Ga & 2.39e-08 & 3.16e-09 & 4.57e-08 & 3.08e-08 & 1.43e-07 & 3.10e-07\\
$^{71}$Ga & 1.47e-09 & 4.21e-10 & 3.43e-09 & 4.00e-09 & 9.10e-09 & 1.37e-07\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M10\_10 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab1010_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_10\_001}} & \multicolumn{2}{c} {\text{M10\_10\_01}} & \multicolumn{2}{c} {\text{M10\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 7.39e-06 & 2.46e-06 & 7.25e-06 & 2.47e-06 & 7.52e-06 & 1.12e-06\\
$^{13}$C & 4.23e-09 & 2.49e-12 & 4.21e-09 & 2.57e-12 & 3.65e-09 & 1.12e-12\\
$^{14}$N & 1.25e-07 & 3.04e-12 & 1.16e-06 & 3.13e-12 & 3.46e-05 & 1.88e-11\\
$^{15}$N & 3.15e-10 & 2.12e-12 & 3.27e-10 & 2.13e-12 & 8.11e-10 & 4.36e-11\\
$^{16}$O & 3.02e-03 & 2.70e-03 & 3.02e-03 & 2.70e-03 & 3.24e-03 & 2.75e-03\\
$^{17}$O & 1.98e-10 & 4.28e-16 & 1.57e-09 & 4.26e-16 & 4.56e-08 & 6.50e-16\\
$^{18}$O & 1.61e-09 & 1.60e-17 & 8.88e-09 & 1.59e-17 & 2.43e-07 & 1.62e-11\\
$^{19}$F & 2.39e-10 & 1.53e-19 & 3.53e-10 & 1.54e-19 & 4.14e-09 & 9.82e-15\\
$^{20}$Ne & 1.74e-06 & 1.05e-07 & 1.98e-06 & 1.03e-07 & 9.96e-06 & 1.16e-07\\
$^{21}$Ne & 1.17e-08 & 5.33e-13 & 1.23e-08 & 5.27e-13 & 2.91e-08 & 9.70e-13\\
$^{22}$Ne & 1.53e-08 & 5.44e-13 & 3.33e-08 & 5.57e-13 & 6.18e-07 & 1.84e-10\\
$^{23}$Na & 1.61e-09 & 1.12e-10 & 7.83e-09 & 1.10e-10 & 2.09e-07 & 3.51e-10\\
$^{24}$Mg & 2.27e-04 & 1.02e-04 & 2.32e-04 & 1.06e-04 & 2.53e-04 & 4.12e-05\\
$^{25}$Mg & 7.32e-07 & 1.50e-08 & 7.62e-07 & 1.57e-08 & 1.68e-06 & 1.00e-08\\
$^{26}$Mg & 8.44e-07 & 1.08e-08 & 8.66e-07 & 1.12e-08 & 1.59e-06 & 2.23e-08\\
$^{27}$Al & 2.11e-06 & 1.68e-06 & 2.16e-06 & 1.73e-06 & 2.67e-06 & 1.94e-06\\
$^{28}$Si & 3.68e-02 & 7.28e-02 & 3.68e-02 & 7.28e-02 & 3.75e-02 & 7.29e-02\\
$^{29}$Si & 3.33e-05 & 1.07e-05 & 3.36e-05 & 1.08e-05 & 3.61e-05 & 2.40e-05\\
$^{30}$Si & 5.15e-05 & 1.10e-05 & 5.22e-05 & 1.10e-05 & 5.60e-05 & 6.55e-05\\
$^{31}$P & 2.31e-05 & 9.49e-06 & 2.31e-05 & 9.43e-06 & 2.45e-05 & 3.10e-05\\
$^{32}$S & 1.59e-02 & 5.55e-02 & 1.59e-02 & 5.56e-02 & 1.61e-02 & 4.85e-02\\
$^{33}$S & 1.58e-05 & 1.02e-05 & 1.58e-05 & 1.00e-05 & 1.67e-05 & 2.77e-05\\
$^{34}$S & 1.50e-04 & 6.91e-05 & 1.50e-04 & 6.76e-05 & 1.51e-04 & 3.53e-04\\
$^{36}$S & 3.34e-10 & 3.68e-10 & 4.01e-10 & 3.63e-10 & 1.35e-09 & 4.22e-09\\
$^{35}$Cl & 8.94e-06 & 3.81e-06 & 8.89e-06 & 3.74e-06 & 8.95e-06 & 1.19e-05\\
$^{37}$Cl & 1.63e-06 & 1.67e-06 & 1.62e-06 & 1.64e-06 & 1.68e-06 & 4.14e-06\\
$^{36}$Ar & 2.79e-03 & 1.28e-02 & 2.79e-03 & 1.28e-02 & 2.82e-03 & 1.05e-02\\
$^{38}$Ar & 4.40e-05 & 3.90e-05 & 4.37e-05 & 3.77e-05 & 4.51e-05 & 1.96e-04\\
$^{40}$Ar & 3.76e-11 & 5.19e-11 & 4.70e-11 & 5.00e-11 & 3.35e-10 & 2.82e-10\\
$^{39}$K & 9.96e-06 & 4.57e-06 & 1.00e-05 & 4.49e-06 & 1.29e-05 & 1.17e-05\\
$^{41}$K & 3.19e-07 & 4.10e-07 & 3.21e-07 & 4.03e-07 & 4.79e-07 & 8.57e-07\\
$^{40}$Ca & 3.43e-03 & 1.42e-02 & 3.43e-03 & 1.42e-02 & 3.48e-03 & 1.14e-02\\
$^{42}$Ca & 8.96e-07 & 1.15e-06 & 8.95e-07 & 1.11e-06 & 1.26e-06 & 4.89e-06\\
$^{43}$Ca & 4.65e-06 & 4.09e-07 & 4.62e-06 & 4.11e-07 & 4.55e-06 & 1.09e-07\\
$^{44}$Ca & 2.68e-04 & 2.04e-05 & 2.68e-04 & 2.04e-05 & 2.78e-04 & 1.25e-05\\
$^{46}$Ca & 1.38e-13 & 3.20e-14 & 1.57e-12 & 2.73e-14 & 3.94e-11 & 5.58e-12\\
$^{48}$Ca & 6.10e-12 & 3.16e-15 & 6.11e-11 & 3.86e-19 & 1.83e-09 & 9.46e-15\\
$^{45}$Sc & 2.59e-07 & 5.86e-08 & 2.60e-07 & 5.80e-08 & 4.16e-07 & 1.06e-07\\
$^{46}$Ti & 9.78e-06 & 5.98e-07 & 9.66e-06 & 5.80e-07 & 6.51e-06 & 3.16e-06\\
$^{47}$Ti & 1.72e-05 & 7.81e-07 & 1.71e-05 & 7.80e-07 & 1.66e-05 & 5.36e-07\\
$^{48}$Ti & 5.30e-04 & 4.14e-04 & 5.32e-04 & 4.14e-04 & 5.97e-04 & 3.00e-04\\
$^{49}$Ti & 9.15e-06 & 2.01e-05 & 9.20e-06 & 1.99e-05 & 1.12e-05 & 3.18e-05\\
$^{50}$Ti & 1.23e-11 & 2.15e-10 & 1.10e-10 & 8.78e-11 & 2.11e-09 & 1.79e-08\\
$^{50}$V & 3.23e-11 & 3.83e-11 & 3.89e-11 & 4.36e-11 & 3.28e-10 & 8.07e-10\\
$^{51}$V & 8.52e-05 & 4.91e-05 & 8.50e-05 & 4.86e-05 & 7.96e-05 & 1.05e-04\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab1010_1} continued.}
\label{app:stab1010_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_10\_001}} & \multicolumn{2}{c} {\text{M10\_10\_01}} & \multicolumn{2}{c} {\text{M10\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 1.03e-04 & 7.59e-05 & 1.03e-04 & 7.44e-05 & 8.37e-05 & 3.89e-04\\
$^{52}$Cr & 1.97e-03 & 9.27e-03 & 1.97e-03 & 9.28e-03 & 2.06e-03 & 7.22e-03\\
$^{53}$Cr & 5.50e-05 & 6.23e-04 & 5.53e-05 & 6.19e-04 & 6.65e-05 & 1.07e-03\\
$^{54}$Cr & 1.74e-09 & 1.14e-08 & 1.95e-09 & 1.72e-09 & 1.44e-08 & 2.51e-07\\
$^{55}$Mn & 2.52e-04 & 3.16e-03 & 2.53e-04 & 3.13e-03 & 2.78e-04 & 7.24e-03\\
$^{54}$Fe & 9.41e-04 & 1.05e-02 & 9.48e-04 & 1.03e-02 & 1.17e-03 & 4.89e-02\\
$^{56}$Fe & 3.95e-02 & 7.45e-01 & 3.95e-02 & 7.45e-01 & 3.90e-02 & 6.52e-01\\
$^{57}$Fe & 1.37e-03 & 1.41e-02 & 1.37e-03 & 1.40e-02 & 1.50e-03 & 2.49e-02\\
$^{58}$Fe & 4.72e-10 & 1.44e-07 & 1.60e-09 & 7.18e-10 & 3.52e-08 & 6.49e-07\\
$^{59}$Co & 4.51e-04 & 5.19e-04 & 4.47e-04 & 5.14e-04 & 3.19e-04 & 1.18e-03\\
$^{58}$Ni & 5.86e-04 & 1.39e-02 & 5.86e-04 & 1.36e-02 & 5.58e-04 & 6.84e-02\\
$^{60}$Ni & 2.07e-03 & 1.16e-02 & 2.07e-03 & 1.16e-02 & 2.02e-03 & 6.70e-03\\
$^{61}$Ni & 1.41e-04 & 3.81e-04 & 1.41e-04 & 3.80e-04 & 1.44e-04 & 4.02e-04\\
$^{62}$Ni & 9.91e-05 & 2.25e-03 & 9.90e-05 & 2.22e-03 & 9.61e-05 & 6.05e-03\\
$^{64}$Ni & 1.65e-11 & 2.03e-07 & 1.65e-10 & 1.07e-11 & 4.92e-09 & 8.11e-09\\
$^{63}$Cu & 1.39e-05 & 8.70e-07 & 1.39e-05 & 8.56e-07 & 1.60e-05 & 3.90e-06\\
$^{64}$Zn & 2.16e-04 & 3.69e-05 & 2.16e-04 & 3.72e-05 & 2.26e-04 & 1.27e-05\\
$^{66}$Zn & 1.44e-05 & 4.25e-05 & 1.45e-05 & 4.20e-05 & 1.63e-05 & 7.98e-05\\
$^{67}$Zn & 3.23e-07 & 2.45e-08 & 3.40e-07 & 2.37e-08 & 5.96e-07 & 7.59e-08\\
$^{68}$Zn & 1.38e-07 & 1.02e-08 & 2.05e-07 & 9.21e-09 & 4.85e-07 & 8.51e-08\\
$^{70}$Zn & 2.69e-13 & 4.07e-11 & 2.68e-12 & 9.93e-16 & 7.94e-11 & 2.10e-12\\
$^{69}$Ga & 6.90e-09 & 3.71e-12 & 1.34e-08 & 2.28e-11 & 2.27e-08 & 2.98e-10\\
$^{71}$Ga & 3.88e-10 & 1.60e-12 & 9.89e-10 & 7.60e-13 & 1.84e-09 & 3.99e-11\\
\hline
\end{tabular}
\end{table*}
\newpage

\small
\begin{table*}
\centering
\caption{Asymptotic nucleosynthesis yields (in solar masses) for Model M11\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:stab1105_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M11\_05\_001}} & \multicolumn{2}{c} {\text{M11\_05\_01}} & \multicolumn{2}{c} {\text{M11\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{12}$C & 5.24e-06 & 3.11e-06 & 5.27e-06 & 3.12e-06 & 5.65e-06 & 1.23e-06\\
$^{13}$C & 1.01e-09 & 3.17e-12 & 1.00e-09 & 3.27e-12 & 8.18e-10 & 1.04e-12\\
$^{14}$N & 1.38e-07 & 7.05e-13 & 1.20e-06 & 7.21e-13 & 3.54e-05 & 4.99e-11\\
$^{15}$N & 2.43e-09 & 1.14e-12 & 2.56e-09 & 1.15e-12 & 6.49e-09 & 1.37e-10\\
$^{16}$O & 3.74e-03 & 7.48e-04 & 3.74e-03 & 7.47e-04 & 4.02e-03 & 7.62e-04\\
$^{17}$O & 1.96e-10 & 1.02e-16 & 1.60e-09 & 1.02e-16 & 4.67e-08 & 5.95e-16\\
$^{18}$O & 4.18e-09 & 3.96e-18 & 1.18e-08 & 3.96e-18 & 2.56e-07 & 6.23e-11\\
$^{19}$F & 8.08e-10 & 9.86e-20 & 9.57e-10 & 9.97e-20 & 5.73e-09 & 3.40e-14\\
$^{20}$Ne & 7.67e-07 & 4.48e-08 & 1.02e-06 & 4.43e-08 & 9.37e-06 & 3.90e-08\\
$^{21}$Ne & 7.03e-09 & 1.52e-13 & 7.80e-09 & 1.51e-13 & 3.29e-08 & 2.64e-13\\
$^{22}$Ne & 1.11e-08 & 1.74e-13 & 2.98e-08 & 1.77e-13 & 6.33e-07 & 6.86e-10\\
$^{23}$Na & 2.98e-09 & 3.96e-11 & 9.36e-09 & 3.91e-11 & 2.15e-07 & 3.04e-10\\
$^{24}$Mg & 2.98e-04 & 2.07e-05 & 3.03e-04 & 2.15e-05 & 3.40e-04 & 9.17e-06\\
$^{25}$Mg & 2.44e-07 & 2.90e-09 & 2.72e-07 & 3.04e-09 & 1.19e-06 & 1.83e-09\\
$^{26}$Mg & 3.30e-07 & 1.89e-09 & 3.59e-07 & 1.97e-09 & 1.31e-06 & 3.77e-09\\
$^{27}$Al & 2.51e-06 & 3.15e-07 & 2.57e-06 & 3.23e-07 & 3.20e-06 & 3.61e-07\\
$^{28}$Si & 5.55e-02 & 4.54e-02 & 5.55e-02 & 4.54e-02 & 5.62e-02 & 4.43e-02\\
$^{29}$Si & 4.59e-05 & 3.15e-06 & 4.62e-05 & 3.18e-06 & 5.07e-05 & 7.57e-06\\
$^{30}$Si & 6.09e-05 & 2.80e-06 & 6.15e-05 & 2.88e-06 & 6.96e-05 & 1.62e-05\\
$^{31}$P & 3.60e-05 & 3.34e-06 & 3.62e-05 & 3.33e-06 & 3.94e-05 & 1.03e-05\\
$^{32}$S & 2.45e-02 & 3.76e-02 & 2.45e-02 & 3.76e-02 & 2.45e-02 & 3.35e-02\\
$^{33}$S & 2.65e-05 & 3.98e-06 & 2.65e-05 & 3.94e-06 & 2.85e-05 & 1.06e-05\\
$^{34}$S & 1.80e-04 & 2.18e-05 & 1.80e-04 & 2.15e-05 & 1.96e-04 & 1.15e-04\\
$^{36}$S & 4.31e-10 & 8.10e-11 & 4.67e-10 & 8.51e-11 & 1.50e-09 & 7.47e-10\\
$^{35}$Cl & 1.00e-05 & 1.85e-06 & 1.00e-05 & 1.83e-06 & 1.15e-05 & 4.61e-06\\
$^{37}$Cl & 3.57e-06 & 8.73e-07 & 3.57e-06 & 8.62e-07 & 3.95e-06 & 1.94e-06\\
$^{36}$Ar & 4.34e-03 & 9.35e-03 & 4.34e-03 & 9.36e-03 & 4.35e-03 & 7.97e-03\\
$^{38}$Ar & 7.81e-05 & 1.57e-05 & 7.81e-05 & 1.52e-05 & 8.93e-05 & 7.88e-05\\
$^{40}$Ar & 7.68e-11 & 1.97e-11 & 8.59e-11 & 1.92e-11 & 3.92e-10 & 9.32e-11\\
$^{39}$K & 1.51e-05 & 2.95e-06 & 1.52e-05 & 2.92e-06 & 1.98e-05 & 5.22e-06\\
$^{41}$K & 9.97e-07 & 2.58e-07 & 1.00e-06 & 2.55e-07 & 1.30e-06 & 4.85e-07\\
$^{40}$Ca & 5.72e-03 & 1.09e-02 & 5.72e-03 & 1.09e-02 & 5.85e-03 & 9.10e-03\\
$^{42}$Ca & 2.19e-06 & 6.32e-07 & 2.20e-06 & 6.16e-07 & 2.93e-06 & 2.14e-06\\
$^{43}$Ca & 2.60e-06 & 5.40e-07 & 2.59e-06 & 5.43e-07 & 2.42e-06 & 1.29e-07\\
$^{44}$Ca & 1.53e-04 & 2.05e-05 & 1.53e-04 & 2.05e-05 & 1.74e-04 & 1.15e-05\\
$^{46}$Ca & 1.45e-13 & 2.14e-15 & 1.40e-12 & 6.86e-15 & 4.08e-11 & 4.18e-13\\
$^{48}$Ca & 6.27e-12 & 3.32e-21 & 6.27e-11 & 1.37e-19 & 1.88e-09 & 7.17e-15\\
$^{45}$Sc & 4.64e-07 & 4.56e-08 & 4.68e-07 & 4.52e-08 & 7.37e-07 & 8.50e-08\\
$^{46}$Ti & 2.95e-06 & 3.22e-07 & 2.96e-06 & 3.14e-07 & 3.55e-06 & 1.59e-06\\
$^{47}$Ti & 5.71e-06 & 9.79e-07 & 5.72e-06 & 9.79e-07 & 6.56e-06 & 5.31e-07\\
$^{48}$Ti & 7.17e-04 & 3.52e-04 & 7.19e-04 & 3.53e-04 & 8.03e-04 & 2.57e-04\\
$^{49}$Ti & 1.39e-05 & 1.63e-05 & 1.40e-05 & 1.62e-05 & 1.67e-05 & 2.68e-05\\
$^{50}$Ti & 1.32e-11 & 1.44e-12 & 7.86e-11 & 2.04e-11 & 2.30e-09 & 1.32e-08\\
$^{50}$V & 5.28e-11 & 1.14e-11 & 6.52e-11 & 1.50e-11 & 6.19e-10 & 2.61e-10\\
$^{51}$V & 3.15e-05 & 4.01e-05 & 3.16e-05 & 3.97e-05 & 3.63e-05 & 8.80e-05\\
\hline
\end{tabular}
\end{table*}
\begin{table*}
\centering
\caption*{Table \ref{app:stab1105_1} continued.}
\label{app:stab1105_2}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M11\_05\_001}} & \multicolumn{2}{c} {\text{M11\_05\_01}} & \multicolumn{2}{c} {\text{M11\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\ 
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{50}$Cr & 4.09e-05 & 5.39e-05 & 4.10e-05 & 5.29e-05 & 4.57e-05 & 2.66e-04\\
$^{52}$Cr & 2.04e-03 & 7.80e-03 & 2.05e-03 & 7.81e-03 & 2.24e-03 & 6.11e-03\\
$^{53}$Cr & 7.19e-05 & 5.16e-04 & 7.21e-05 & 5.13e-04 & 8.16e-05 & 8.97e-04\\
$^{54}$Cr & 4.45e-09 & 7.59e-10 & 4.77e-09 & 1.14e-09 & 2.32e-08 & 1.71e-07\\
$^{55}$Mn & 2.14e-04 & 2.63e-03 & 2.15e-04 & 2.61e-03 & 2.32e-04 & 6.14e-03\\
$^{54}$Fe & 1.48e-03 & 7.96e-03 & 1.49e-03 & 7.82e-03 & 1.77e-03 & 3.78e-02\\
$^{56}$Fe & 1.24e-02 & 8.47e-01 & 1.24e-02 & 8.48e-01 & 1.14e-02 & 7.46e-01\\
$^{57}$Fe & 3.04e-04 & 1.77e-02 & 3.04e-04 & 1.76e-02 & 3.00e-04 & 3.35e-02\\
$^{58}$Fe & 1.15e-09 & 2.69e-10 & 2.46e-09 & 4.32e-10 & 3.98e-08 & 4.95e-07\\
$^{59}$Co & 5.17e-05 & 7.12e-04 & 5.10e-05 & 7.06e-04 & 3.47e-05 & 2.05e-03\\
$^{58}$Ni & 1.91e-04 & 1.83e-02 & 1.91e-04 & 1.79e-02 & 2.11e-04 & 8.08e-02\\
$^{60}$Ni & 2.72e-04 & 1.54e-02 & 2.71e-04 & 1.54e-02 & 2.42e-04 & 8.87e-03\\
$^{61}$Ni & 2.01e-05 & 5.15e-04 & 2.00e-05 & 5.14e-04 & 1.78e-05 & 5.10e-04\\
$^{62}$Ni & 2.09e-05 & 3.08e-03 & 2.10e-05 & 3.04e-03 & 2.27e-05 & 7.57e-03\\
$^{64}$Ni & 1.73e-11 & 1.23e-13 & 1.72e-10 & 1.22e-12 & 5.06e-09 & 1.28e-09\\
$^{63}$Cu & 7.84e-06 & 1.22e-06 & 7.82e-06 & 1.20e-06 & 7.33e-06 & 5.23e-06\\
$^{64}$Zn & 3.52e-05 & 4.88e-05 & 3.49e-05 & 4.92e-05 & 2.72e-05 & 1.69e-05\\
$^{66}$Zn & 2.86e-06 & 5.82e-05 & 2.86e-06 & 5.75e-05 & 2.69e-06 & 1.01e-04\\
$^{67}$Zn & 1.76e-07 & 3.39e-08 & 1.80e-07 & 3.34e-08 & 1.95e-07 & 9.78e-08\\
$^{68}$Zn & 8.39e-08 & 1.34e-08 & 1.09e-07 & 1.31e-08 & 1.30e-07 & 1.00e-07\\
$^{70}$Zn & 2.98e-13 & 4.12e-19 & 2.94e-12 & 4.02e-18 & 8.27e-11 & 1.07e-15\\
$^{69}$Ga & 3.50e-09 & 5.02e-13 & 6.67e-09 & 3.00e-12 & 7.07e-09 & 2.14e-11\\
$^{71}$Ga & 2.93e-10 & 3.84e-14 & 7.98e-10 & 1.26e-13 & 1.31e-09 & 1.23e-12\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_03\_001}} & \multicolumn{2}{c} {\text{M08\_03\_01}} & \multicolumn{2}{c} {\text{M08\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 7.29e-08 & 4.85e-06 & 7.43e-08 & 4.62e-06 & 9.15e-08 & 8.76e-06\\
$^{22}$Na & 5.45e-07 & 2.50e-08 & 5.75e-07 & 2.50e-08 & 1.44e-06 & 1.74e-08\\
$^{26}$Al & 1.13e-05 & 1.37e-05 & 1.14e-05 & 1.37e-05 & 1.53e-05 & 5.47e-06\\
$^{32}$Si & 8.10e-10 & 7.80e-10 & 1.39e-09 & 1.05e-09 & 2.34e-09 & 8.25e-08\\
$^{32}$P & 7.78e-09 & 2.23e-07 & 8.35e-09 & 2.19e-07 & 1.27e-08 & 3.92e-06\\
$^{33}$P & 1.94e-09 & 1.65e-07 & 2.43e-09 & 1.64e-07 & 1.25e-08 & 2.53e-06\\
$^{35}$S & 1.95e-09 & 1.61e-07 & 2.68e-09 & 1.55e-07 & 1.51e-08 & 5.73e-06\\
$^{36}$Cl & 4.68e-09 & 6.97e-07 & 4.80e-09 & 6.76e-07 & 8.63e-09 & 5.33e-06\\
$^{37}$Ar & 6.59e-07 & 2.73e-05 & 6.69e-07 & 2.68e-05 & 1.07e-06 & 4.70e-05\\
$^{39}$Ar & 3.73e-10 & 6.49e-09 & 3.50e-09 & 1.27e-08 & 6.29e-08 & 5.16e-07\\
$^{40}$K & 4.30e-10 & 4.27e-08 & 8.18e-10 & 4.18e-08 & 9.09e-09 & 4.46e-07\\
$^{41}$Ca & 5.60e-06 & 4.63e-06 & 5.56e-06 & 4.54e-06 & 4.80e-06 & 7.89e-06\\
$^{44}$Ti & 2.26e-04 & 1.29e-05 & 2.25e-04 & 1.29e-05 & 1.91e-04 & 8.87e-06\\
$^{48}$V & 1.00e-07 & 5.76e-08 & 1.00e-07 & 5.72e-08 & 8.65e-08 & 1.10e-07\\
$^{49}$V & 2.03e-08 & 2.07e-07 & 2.09e-08 & 2.10e-07 & 4.18e-08 & 1.04e-06\\
$^{48}$Cr & 8.23e-06 & 3.21e-04 & 8.13e-06 & 3.21e-04 & 5.97e-06 & 2.14e-04\\
$^{49}$Cr & 2.66e-07 & 1.85e-05 & 2.62e-07 & 1.84e-05 & 1.59e-07 & 2.42e-05\\
$^{51}$Cr & 5.82e-09 & 1.03e-06 & 6.12e-09 & 1.02e-06 & 1.33e-08 & 1.51e-05\\
$^{51}$Mn & 2.51e-07 & 4.40e-05 & 2.49e-07 & 4.36e-05 & 2.07e-07 & 7.59e-05\\
$^{52}$Mn & 7.45e-09 & 2.69e-06 & 7.56e-09 & 2.68e-06 & 1.02e-08 & 3.93e-06\\
$^{53}$Mn & 2.85e-09 & 1.86e-05 & 4.03e-09 & 1.84e-05 & 5.36e-08 & 1.70e-04\\
$^{54}$Mn & 2.56e-11 & 2.10e-08 & 2.24e-10 & 2.35e-08 & 9.49e-09 & 9.59e-07\\
$^{52}$Fe & 8.56e-07 & 6.19e-03 & 8.59e-07 & 6.20e-03 & 9.58e-07 & 4.49e-03\\
$^{53}$Fe & 2.61e-08 & 4.47e-04 & 2.65e-08 & 4.44e-04 & 4.07e-08 & 6.53e-04\\
$^{55}$Fe & 6.43e-10 & 3.00e-05 & 4.00e-09 & 2.94e-05 & 1.73e-07 & 5.90e-04\\
$^{59}$Fe & 7.18e-09 & 1.68e-08 & 7.71e-08 & 1.70e-07 & 3.24e-06 & 4.15e-06\\
$^{60}$Fe & 2.88e-08 & 4.48e-08 & 2.86e-07 & 4.40e-07 & 2.96e-06 & 2.83e-05\\
$^{55}$Co & 1.08e-07 & 2.16e-03 & 1.14e-07 & 2.14e-03 & 4.29e-07 & 4.02e-03\\
$^{56}$Co & 6.58e-10 & 7.18e-06 & 1.76e-09 & 7.11e-06 & 4.64e-08 & 2.11e-05\\
$^{57}$Co & 6.74e-09 & 3.83e-06 & 6.70e-08 & 3.77e-06 & 2.96e-06 & 6.27e-05\\
$^{58}$Co & 4.52e-10 & 7.29e-09 & 4.72e-09 & 1.25e-08 & 3.25e-07 & 2.42e-07\\
$^{60}$Co & 7.49e-09 & 1.64e-08 & 7.39e-08 & 1.64e-07 & 6.22e-07 & 3.34e-06\\
$^{56}$Ni & 8.04e-07 & 1.40e-01 & 8.11e-07 & 1.40e-01 & 1.18e-06 & 1.14e-01\\
$^{57}$Ni & 8.62e-08 & 1.22e-03 & 9.15e-08 & 1.21e-03 & 3.13e-07 & 2.14e-03\\
$^{59}$Ni & 5.68e-09 & 9.79e-07 & 3.92e-08 & 1.05e-06 & 1.28e-06 & 1.30e-05\\
$^{63}$Ni & 1.02e-09 & 1.04e-08 & 1.03e-08 & 1.00e-07 & 2.66e-07 & 4.72e-06\\
$^{62}$Zn & 3.26e-08 & 1.03e-06 & 2.23e-07 & 1.02e-06 & 1.94e-06 & 3.43e-06\\
$^{65}$Zn & 1.02e-10 & 9.59e-09 & 8.96e-10 & 9.77e-08 & 7.30e-09 & 2.67e-07\\
$^{65}$Ge & 4.73e-10 & 8.68e-10 & 2.25e-09 & 8.64e-10 & 8.75e-09 & 1.03e-09\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_05\_001}} & \multicolumn{2}{c} {\text{M08\_05\_01}} & \multicolumn{2}{c} {\text{M08\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 2.09e-08 & 3.37e-06 & 2.12e-08 & 3.19e-06 & 2.26e-08 & 7.51e-06\\
$^{22}$Na & 5.09e-08 & 2.15e-08 & 5.29e-08 & 2.15e-08 & 1.16e-07 & 1.47e-08\\
$^{26}$Al & 9.81e-06 & 1.12e-05 & 9.79e-06 & 1.12e-05 & 1.03e-05 & 4.40e-06\\
$^{32}$Si & 9.42e-11 & 8.05e-10 & 1.77e-10 & 1.02e-09 & 3.25e-10 & 8.08e-08\\
$^{32}$P & 1.44e-08 & 1.87e-07 & 1.47e-08 & 1.83e-07 & 1.65e-08 & 3.20e-06\\
$^{33}$P & 5.99e-09 & 1.32e-07 & 6.08e-09 & 1.31e-07 & 8.27e-09 & 2.04e-06\\
$^{35}$S & 1.14e-08 & 1.35e-07 & 1.17e-08 & 1.29e-07 & 1.82e-08 & 4.64e-06\\
$^{36}$Cl & 2.73e-08 & 5.66e-07 & 2.74e-08 & 5.49e-07 & 3.23e-08 & 4.26e-06\\
$^{37}$Ar & 1.03e-05 & 2.35e-05 & 1.03e-05 & 2.30e-05 & 1.03e-05 & 4.10e-05\\
$^{39}$Ar & 4.60e-10 & 5.56e-09 & 1.77e-09 & 1.11e-08 & 2.67e-08 & 4.59e-07\\
$^{40}$K & 2.94e-09 & 3.57e-08 & 3.31e-09 & 3.51e-08 & 1.38e-08 & 3.58e-07\\
$^{41}$Ca & 9.15e-06 & 4.07e-06 & 9.15e-06 & 3.99e-06 & 1.06e-05 & 6.95e-06\\
$^{44}$Ti & 2.57e-03 & 1.33e-05 & 2.58e-03 & 1.33e-05 & 2.87e-03 & 9.29e-06\\
$^{48}$V & 9.56e-07 & 5.98e-08 & 9.69e-07 & 5.94e-08 & 1.45e-06 & 1.04e-07\\
$^{49}$V & 2.54e-07 & 1.86e-07 & 2.61e-07 & 1.88e-07 & 5.02e-07 & 8.95e-07\\
$^{48}$Cr & 2.67e-03 & 3.48e-04 & 2.66e-03 & 3.49e-04 & 2.43e-03 & 2.38e-04\\
$^{49}$Cr & 2.01e-05 & 1.96e-05 & 2.02e-05 & 1.95e-05 & 2.78e-05 & 2.67e-05\\
$^{51}$Cr & 1.17e-06 & 9.24e-07 & 1.18e-06 & 9.05e-07 & 1.45e-06 & 1.33e-05\\
$^{51}$Mn & 1.11e-04 & 4.74e-05 & 1.11e-04 & 4.69e-05 & 1.15e-04 & 8.55e-05\\
$^{52}$Mn & 1.78e-06 & 2.95e-06 & 1.78e-06 & 2.95e-06 & 2.13e-06 & 4.12e-06\\
$^{53}$Mn & 1.12e-06 & 1.86e-05 & 1.13e-06 & 1.84e-05 & 1.54e-06 & 1.54e-04\\
$^{54}$Mn & 1.15e-10 & 1.90e-08 & 4.65e-10 & 2.06e-08 & 1.67e-08 & 8.36e-07\\
$^{52}$Fe & 8.90e-04 & 7.36e-03 & 8.82e-04 & 7.38e-03 & 6.37e-04 & 5.44e-03\\
$^{53}$Fe & 1.89e-05 & 5.20e-04 & 1.89e-05 & 5.17e-04 & 2.04e-05 & 7.94e-04\\
$^{55}$Fe & 1.47e-07 & 2.64e-05 & 1.58e-07 & 2.58e-05 & 6.40e-07 & 5.17e-04\\
$^{59}$Fe & 2.59e-09 & 1.46e-08 & 2.76e-08 & 1.49e-07 & 1.47e-06 & 3.79e-06\\
$^{60}$Fe & 1.16e-08 & 4.22e-08 & 1.16e-07 & 4.15e-07 & 1.69e-06 & 2.51e-05\\
$^{55}$Co & 3.03e-05 & 2.63e-03 & 3.02e-05 & 2.60e-03 & 2.68e-05 & 5.25e-03\\
$^{56}$Co & 2.83e-07 & 9.27e-06 & 2.92e-07 & 9.19e-06 & 6.31e-07 & 2.57e-05\\
$^{57}$Co & 7.32e-08 & 3.48e-06 & 1.72e-07 & 3.42e-06 & 7.17e-06 & 5.64e-05\\
$^{58}$Co & 1.12e-09 & 6.48e-09 & 1.18e-08 & 1.03e-08 & 9.80e-07 & 2.09e-07\\
$^{60}$Co & 6.32e-09 & 1.37e-08 & 6.23e-08 & 1.37e-07 & 9.31e-07 & 2.68e-06\\
$^{56}$Ni & 7.50e-05 & 2.10e-01 & 7.42e-05 & 2.10e-01 & 4.98e-05 & 1.77e-01\\
$^{57}$Ni & 6.45e-06 & 2.03e-03 & 6.51e-06 & 2.02e-03 & 6.95e-06 & 3.68e-03\\
$^{59}$Ni & 2.28e-07 & 2.10e-06 & 4.91e-07 & 2.14e-06 & 1.24e-05 & 1.32e-05\\
$^{63}$Ni & 1.47e-09 & 9.60e-09 & 1.42e-08 & 9.27e-08 & 2.06e-07 & 4.08e-06\\
$^{62}$Zn & 6.36e-07 & 2.54e-05 & 1.36e-06 & 2.51e-05 & 1.34e-05 & 5.56e-05\\
$^{65}$Zn & 2.49e-09 & 7.76e-09 & 1.69e-08 & 7.82e-08 & 2.15e-07 & 2.15e-07\\
$^{65}$Ge & 8.95e-09 & 1.15e-08 & 1.74e-08 & 1.15e-08 & 9.34e-08 & 1.05e-08\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M08\_10\_001}} & \multicolumn{2}{c} {\text{M08\_10\_01}} & \multicolumn{2}{c} {\text{M08\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 2.53e-12 & 2.17e-09 & 2.81e-12 & 1.29e-09 & 1.15e-11 & 5.76e-08\\
$^{22}$Na & 8.66e-09 & 1.03e-08 & 8.97e-09 & 1.04e-08 & 1.79e-08 & 7.49e-09\\
$^{26}$Al & 6.65e-07 & 6.65e-06 & 6.63e-07 & 6.67e-06 & 7.06e-07 & 2.76e-06\\
$^{32}$Si & 2.18e-12 & 8.20e-10 & 2.24e-12 & 4.33e-11 & 2.54e-12 & 1.41e-08\\
$^{32}$P & 2.00e-08 & 1.19e-07 & 2.01e-08 & 1.16e-07 & 2.14e-08 & 2.09e-06\\
$^{33}$P & 1.59e-08 & 9.33e-08 & 1.60e-08 & 9.05e-08 & 1.70e-08 & 1.36e-06\\
$^{35}$S & 1.17e-08 & 9.64e-08 & 1.16e-08 & 9.04e-08 & 1.18e-08 & 3.50e-06\\
$^{36}$Cl & 7.72e-08 & 4.18e-07 & 7.66e-08 & 4.05e-07 & 7.95e-08 & 3.24e-06\\
$^{37}$Ar & 7.83e-06 & 1.84e-05 & 7.79e-06 & 1.81e-05 & 8.08e-06 & 3.28e-05\\
$^{39}$Ar & 6.02e-10 & 4.02e-09 & 5.91e-10 & 3.96e-09 & 6.93e-10 & 1.51e-07\\
$^{40}$K & 4.76e-09 & 2.83e-08 & 4.66e-09 & 2.71e-08 & 5.58e-09 & 2.71e-07\\
$^{41}$Ca & 3.21e-06 & 3.27e-06 & 3.21e-06 & 3.21e-06 & 4.16e-06 & 5.64e-06\\
$^{44}$Ti & 1.78e-03 & 1.52e-05 & 1.78e-03 & 1.52e-05 & 1.83e-03 & 1.04e-05\\
$^{48}$V & 1.01e-06 & 4.33e-08 & 1.02e-06 & 4.29e-08 & 1.53e-06 & 8.12e-08\\
$^{49}$V & 3.26e-07 & 1.59e-07 & 3.29e-07 & 1.59e-07 & 5.10e-07 & 7.22e-07\\
$^{48}$Cr & 3.78e-03 & 3.68e-04 & 3.79e-03 & 3.69e-04 & 3.92e-03 & 2.57e-04\\
$^{49}$Cr & 3.03e-05 & 2.00e-05 & 3.06e-05 & 1.99e-05 & 4.15e-05 & 2.83e-05\\
$^{51}$Cr & 2.49e-06 & 7.82e-07 & 2.50e-06 & 7.66e-07 & 2.88e-06 & 1.11e-05\\
$^{51}$Mn & 2.89e-04 & 4.88e-05 & 2.90e-04 & 4.83e-05 & 3.09e-04 & 9.16e-05\\
$^{52}$Mn & 8.90e-06 & 2.55e-06 & 8.96e-06 & 2.55e-06 & 1.13e-05 & 3.71e-06\\
$^{53}$Mn & 4.78e-06 & 1.67e-05 & 4.84e-06 & 1.65e-05 & 6.96e-06 & 1.30e-04\\
$^{54}$Mn & 3.05e-10 & 2.43e-08 & 4.66e-10 & 2.29e-08 & 5.57e-09 & 6.93e-07\\
$^{52}$Fe & 7.35e-03 & 7.92e-03 & 7.36e-03 & 7.93e-03 & 7.88e-03 & 5.96e-03\\
$^{53}$Fe & 9.18e-05 & 5.52e-04 & 9.29e-05 & 5.48e-04 & 1.29e-04 & 8.69e-04\\
$^{55}$Fe & 9.68e-07 & 2.18e-05 & 9.85e-07 & 2.15e-05 & 1.73e-06 & 4.28e-04\\
$^{59}$Fe & 2.84e-11 & 1.49e-09 & 2.75e-10 & 1.53e-08 & 6.90e-09 & 3.33e-07\\
$^{60}$Fe & 8.26e-11 & 7.26e-09 & 8.13e-10 & 6.97e-08 & 1.27e-08 & 9.60e-06\\
$^{55}$Co & 9.19e-04 & 2.81e-03 & 9.21e-04 & 2.79e-03 & 9.70e-04 & 5.87e-03\\
$^{56}$Co & 3.02e-06 & 8.91e-06 & 3.05e-06 & 8.82e-06 & 4.15e-06 & 2.65e-05\\
$^{57}$Co & 1.07e-06 & 3.01e-06 & 1.11e-06 & 3.02e-06 & 2.81e-06 & 4.73e-05\\
$^{58}$Co & 3.90e-10 & 5.81e-09 & 2.39e-09 & 8.90e-09 & 1.07e-07 & 1.71e-07\\
$^{60}$Co & 1.59e-10 & 5.96e-09 & 1.55e-09 & 5.88e-08 & 2.97e-08 & 1.84e-06\\
$^{56}$Ni & 1.49e-02 & 3.24e-01 & 1.49e-02 & 3.24e-01 & 1.49e-02 & 2.78e-01\\
$^{57}$Ni & 1.29e-03 & 4.50e-03 & 1.29e-03 & 4.47e-03 & 1.31e-03 & 7.79e-03\\
$^{59}$Ni & 9.42e-06 & 1.28e-05 & 9.54e-06 & 1.28e-05 & 1.61e-05 & 3.07e-05\\
$^{63}$Ni & 7.89e-11 & 3.81e-09 & 7.46e-10 & 3.63e-08 & 1.10e-08 & 2.66e-06\\
$^{62}$Zn & 1.24e-04 & 3.90e-04 & 1.26e-04 & 3.84e-04 & 1.75e-04 & 1.12e-03\\
$^{65}$Zn & 2.13e-07 & 8.52e-09 & 2.32e-07 & 6.73e-08 & 6.21e-07 & 1.77e-07\\
$^{65}$Ge & 2.95e-06 & 2.37e-07 & 2.95e-06 & 2.36e-07 & 2.93e-06 & 2.15e-07\\
\hline
\end{tabular}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_03\_001}} & \multicolumn{2}{c} {\text{M09\_03\_01}} & \multicolumn{2}{c} {\text{M09\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 3.68e-08 & 1.93e-06 & 3.73e-08 & 1.83e-06 & 4.31e-08 & 3.71e-06\\
$^{22}$Na & 9.34e-08 & 1.38e-08 & 9.78e-08 & 1.38e-08 & 2.32e-07 & 9.36e-09\\
$^{26}$Al & 1.33e-05 & 7.04e-06 & 1.33e-05 & 7.09e-06 & 1.45e-05 & 2.74e-06\\
$^{32}$Si & 3.09e-10 & 5.35e-10 & 5.69e-10 & 6.89e-10 & 9.61e-10 & 5.47e-08\\
$^{32}$P & 1.00e-08 & 1.39e-07 & 1.05e-08 & 1.36e-07 & 1.32e-08 & 2.22e-06\\
$^{33}$P & 2.57e-09 & 9.66e-08 & 2.82e-09 & 9.56e-08 & 7.86e-09 & 1.43e-06\\
$^{35}$S & 5.02e-09 & 9.84e-08 & 5.57e-09 & 9.44e-08 & 1.51e-08 & 3.14e-06\\
$^{36}$Cl & 1.06e-08 & 4.32e-07 & 1.07e-08 & 4.19e-07 & 1.48e-08 & 3.04e-06\\
$^{37}$Ar & 3.00e-06 & 2.10e-05 & 2.99e-06 & 2.06e-05 & 3.04e-06 & 3.82e-05\\
$^{39}$Ar & 3.54e-10 & 4.23e-09 & 2.82e-09 & 7.54e-09 & 4.90e-08 & 2.97e-07\\
$^{40}$K & 8.71e-10 & 2.69e-08 & 1.26e-09 & 2.63e-08 & 1.11e-08 & 2.47e-07\\
$^{41}$Ca & 1.04e-05 & 3.82e-06 & 1.03e-05 & 3.74e-06 & 1.10e-05 & 6.65e-06\\
$^{44}$Ti & 7.50e-04 & 1.57e-05 & 7.47e-04 & 1.58e-05 & 6.50e-04 & 1.12e-05\\
$^{48}$V & 4.44e-07 & 5.42e-08 & 4.50e-07 & 5.37e-08 & 6.06e-07 & 9.88e-08\\
$^{49}$V & 8.92e-08 & 1.80e-07 & 9.15e-08 & 1.80e-07 & 1.64e-07 & 7.95e-07\\
$^{48}$Cr & 1.25e-04 & 4.29e-04 & 1.23e-04 & 4.30e-04 & 7.45e-05 & 3.00e-04\\
$^{49}$Cr & 3.61e-06 & 2.32e-05 & 3.60e-06 & 2.30e-05 & 3.00e-06 & 3.29e-05\\
$^{51}$Cr & 7.69e-08 & 8.98e-07 & 7.77e-08 & 8.81e-07 & 9.33e-08 & 1.27e-05\\
$^{51}$Mn & 5.40e-06 & 5.63e-05 & 5.34e-06 & 5.58e-05 & 3.62e-06 & 1.06e-04\\
$^{52}$Mn & 1.00e-07 & 3.34e-06 & 1.01e-07 & 3.34e-06 & 9.94e-08 & 4.58e-06\\
$^{53}$Mn & 3.67e-08 & 2.09e-05 & 3.81e-08 & 2.07e-05 & 1.13e-07 & 1.53e-04\\
$^{54}$Mn & 9.17e-11 & 1.84e-08 & 6.34e-10 & 1.94e-08 & 2.56e-08 & 7.84e-07\\
$^{52}$Fe & 5.16e-06 & 9.49e-03 & 5.06e-06 & 9.50e-03 & 2.75e-06 & 7.13e-03\\
$^{53}$Fe & 4.30e-07 & 6.51e-04 & 4.26e-07 & 6.47e-04 & 2.81e-07 & 1.03e-03\\
$^{55}$Fe & 3.58e-09 & 2.55e-05 & 7.93e-09 & 2.49e-05 & 2.34e-07 & 4.94e-04\\
$^{59}$Fe & 4.71e-09 & 8.35e-09 & 5.04e-08 & 8.51e-08 & 2.48e-06 & 2.26e-06\\
$^{60}$Fe & 2.46e-08 & 2.75e-08 & 2.44e-07 & 2.71e-07 & 2.84e-06 & 1.66e-05\\
$^{55}$Co & 2.57e-07 & 3.34e-03 & 2.60e-07 & 3.31e-03 & 5.27e-07 & 7.01e-03\\
$^{56}$Co & 4.61e-09 & 1.08e-05 & 6.05e-09 & 1.07e-05 & 7.43e-08 & 3.14e-05\\
$^{57}$Co & 8.22e-09 & 3.50e-06 & 7.74e-08 & 3.43e-06 & 4.55e-06 & 5.49e-05\\
$^{58}$Co & 7.42e-10 & 6.24e-09 & 8.00e-09 & 8.64e-09 & 7.18e-07 & 1.94e-07\\
$^{60}$Co & 1.77e-08 & 8.85e-09 & 1.75e-07 & 8.88e-08 & 1.61e-06 & 1.72e-06\\
$^{56}$Ni & 7.45e-07 & 3.43e-01 & 7.54e-07 & 3.43e-01 & 1.26e-06 & 2.94e-01\\
$^{57}$Ni & 9.79e-08 & 4.04e-03 & 1.06e-07 & 4.02e-03 & 4.22e-07 & 7.22e-03\\
$^{59}$Ni & 1.12e-08 & 8.88e-06 & 8.45e-08 & 8.85e-06 & 3.02e-06 & 2.32e-05\\
$^{63}$Ni & 1.40e-09 & 6.59e-09 & 1.38e-08 & 6.37e-08 & 2.81e-07 & 2.61e-06\\
$^{62}$Zn & 3.80e-08 & 1.84e-04 & 2.97e-07 & 1.81e-04 & 2.81e-06 & 4.16e-04\\
$^{65}$Zn & 2.98e-10 & 6.09e-09 & 2.76e-09 & 5.40e-08 & 2.43e-08 & 1.55e-07\\
$^{65}$Ge & 4.03e-10 & 6.83e-08 & 1.90e-09 & 6.82e-08 & 8.78e-09 & 4.42e-08\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M09\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad0905_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_05\_001}} & \multicolumn{2}{c} {\text{M09\_05\_01}} & \multicolumn{2}{c} {\text{M09\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 6.91e-11 & 2.08e-07 & 6.95e-11 & 1.95e-07 & 5.21e-11 & 1.18e-06\\
$^{22}$Na & 1.49e-08 & 1.41e-08 & 1.54e-08 & 1.41e-08 & 2.93e-08 & 1.00e-08\\
$^{26}$Al & 3.04e-06 & 7.54e-06 & 3.03e-06 & 7.58e-06 & 3.06e-06 & 2.94e-06\\
$^{32}$Si & 4.31e-12 & 2.23e-10 & 4.13e-12 & 2.40e-10 & 4.67e-12 & 3.72e-08\\
$^{32}$P & 1.54e-08 & 1.19e-07 & 1.54e-08 & 1.16e-07 & 1.63e-08 & 2.06e-06\\
$^{33}$P & 1.04e-08 & 8.24e-08 & 1.04e-08 & 8.06e-08 & 1.10e-08 & 1.22e-06\\
$^{35}$S & 1.40e-08 & 9.21e-08 & 1.39e-08 & 8.71e-08 & 1.48e-08 & 2.98e-06\\
$^{36}$Cl & 5.00e-08 & 3.72e-07 & 4.98e-08 & 3.61e-07 & 5.24e-08 & 2.70e-06\\
$^{37}$Ar & 9.40e-06 & 1.79e-05 & 9.38e-06 & 1.75e-05 & 9.50e-06 & 3.27e-05\\
$^{39}$Ar & 6.51e-10 & 3.68e-09 & 7.05e-10 & 4.77e-09 & 2.14e-09 & 2.27e-07\\
$^{40}$K & 5.22e-09 & 2.44e-08 & 5.25e-09 & 2.39e-08 & 8.56e-09 & 2.28e-07\\
$^{41}$Ca & 6.35e-06 & 3.26e-06 & 6.35e-06 & 3.20e-06 & 7.10e-06 & 5.71e-06\\
$^{44}$Ti & 1.99e-03 & 1.65e-05 & 2.00e-03 & 1.65e-05 & 2.13e-03 & 1.12e-05\\
$^{48}$V & 1.83e-06 & 4.56e-08 & 1.85e-06 & 4.53e-08 & 2.54e-06 & 8.44e-08\\
$^{49}$V & 4.35e-07 & 1.54e-07 & 4.41e-07 & 1.54e-07 & 6.76e-07 & 6.86e-07\\
$^{48}$Cr & 4.47e-03 & 4.03e-04 & 4.49e-03 & 4.04e-04 & 4.97e-03 & 2.84e-04\\
$^{49}$Cr & 4.06e-05 & 2.14e-05 & 4.10e-05 & 2.13e-05 & 5.42e-05 & 3.10e-05\\
$^{51}$Cr & 3.41e-06 & 7.68e-07 & 3.43e-06 & 7.54e-07 & 4.14e-06 & 1.08e-05\\
$^{51}$Mn & 3.69e-04 & 5.23e-05 & 3.71e-04 & 5.18e-05 & 4.19e-04 & 9.97e-05\\
$^{52}$Mn & 1.03e-05 & 2.80e-06 & 1.04e-05 & 2.80e-06 & 1.23e-05 & 3.96e-06\\
$^{53}$Mn & 6.93e-06 & 1.76e-05 & 6.99e-06 & 1.75e-05 & 9.00e-06 & 1.31e-04\\
$^{54}$Mn & 2.57e-10 & 1.58e-08 & 4.91e-10 & 1.68e-08 & 8.01e-09 & 6.71e-07\\
$^{52}$Fe & 5.08e-03 & 8.79e-03 & 5.09e-03 & 8.80e-03 & 5.25e-03 & 6.65e-03\\
$^{53}$Fe & 1.29e-04 & 6.03e-04 & 1.30e-04 & 5.99e-04 & 1.63e-04 & 9.62e-04\\
$^{55}$Fe & 1.09e-06 & 2.17e-05 & 1.11e-06 & 2.12e-05 & 1.63e-06 & 4.21e-04\\
$^{59}$Fe & 2.81e-10 & 4.66e-09 & 2.98e-09 & 4.79e-08 & 1.83e-07 & 1.16e-06\\
$^{60}$Fe & 1.59e-09 & 2.06e-08 & 1.58e-08 & 2.01e-07 & 2.61e-07 & 1.57e-05\\
$^{55}$Co & 4.11e-04 & 3.08e-03 & 4.11e-04 & 3.05e-03 & 3.94e-04 & 6.52e-03\\
$^{56}$Co & 2.72e-06 & 1.03e-05 & 2.74e-06 & 1.02e-05 & 3.18e-06 & 2.94e-05\\
$^{57}$Co & 6.54e-07 & 3.11e-06 & 6.95e-07 & 3.05e-06 & 2.95e-06 & 4.75e-05\\
$^{58}$Co & 5.51e-10 & 5.41e-09 & 4.09e-09 & 7.77e-09 & 2.80e-07 & 1.66e-07\\
$^{60}$Co & 1.50e-09 & 9.69e-09 & 1.43e-08 & 9.68e-08 & 2.83e-07 & 1.81e-06\\
$^{56}$Ni & 2.13e-03 & 3.98e-01 & 2.12e-03 & 3.98e-01 & 1.70e-03 & 3.43e-01\\
$^{57}$Ni & 1.37e-04 & 5.79e-03 & 1.37e-04 & 5.76e-03 & 1.27e-04 & 1.00e-02\\
$^{59}$Ni & 2.90e-06 & 1.82e-05 & 3.09e-06 & 1.80e-05 & 1.17e-05 & 3.98e-05\\
$^{63}$Ni & 6.78e-10 & 6.72e-09 & 6.50e-09 & 6.48e-08 & 8.20e-08 & 2.91e-06\\
$^{62}$Zn & 1.29e-05 & 5.82e-04 & 1.35e-05 & 5.73e-04 & 2.72e-05 & 1.63e-03\\
$^{65}$Zn & 1.15e-08 & 7.67e-09 & 3.72e-08 & 5.04e-08 & 4.48e-07 & 1.33e-07\\
$^{65}$Ge & 1.14e-07 & 3.45e-07 & 1.27e-07 & 3.44e-07 & 4.07e-07 & 2.90e-07\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M09\_10 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad0910_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M09\_10\_001}} & \multicolumn{2}{c} {\text{M09\_10\_01}} & \multicolumn{2}{c} {\text{M09\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 3.84e-12 & 2.80e-13 & 4.47e-12 & 1.73e-13 & 2.36e-11 & 3.61e-11\\
$^{22}$Na & 7.85e-09 & 5.73e-09 & 8.22e-09 & 5.68e-09 & 1.83e-08 & 6.08e-09\\
$^{26}$Al & 9.78e-08 & 1.84e-06 & 9.91e-08 & 1.84e-06 & 1.43e-07 & 7.96e-07\\
$^{32}$Si & 1.93e-12 & 4.35e-10 & 2.03e-12 & 7.81e-11 & 2.34e-12 & 3.41e-09\\
$^{32}$P & 1.52e-08 & 7.62e-08 & 1.55e-08 & 7.39e-08 & 1.65e-08 & 1.07e-06\\
$^{33}$P & 1.22e-08 & 6.01e-08 & 1.25e-08 & 5.81e-08 & 1.32e-08 & 8.09e-07\\
$^{35}$S & 3.80e-09 & 5.22e-08 & 3.78e-09 & 4.92e-08 & 3.93e-09 & 1.55e-06\\
$^{36}$Cl & 6.30e-08 & 2.80e-07 & 6.30e-08 & 2.71e-07 & 6.46e-08 & 1.91e-06\\
$^{37}$Ar & 3.56e-06 & 1.41e-05 & 3.53e-06 & 1.39e-05 & 3.70e-06 & 2.59e-05\\
$^{39}$Ar & 1.60e-10 & 2.51e-09 & 1.57e-10 & 2.40e-09 & 2.07e-10 & 4.74e-08\\
$^{40}$K & 1.23e-09 & 1.80e-08 & 1.20e-09 & 1.70e-08 & 1.52e-09 & 1.45e-07\\
$^{41}$Ca & 1.14e-06 & 2.59e-06 & 1.15e-06 & 2.54e-06 & 1.74e-06 & 4.55e-06\\
$^{44}$Ti & 8.70e-04 & 1.81e-05 & 8.71e-04 & 1.81e-05 & 9.07e-04 & 1.15e-05\\
$^{48}$V & 4.23e-07 & 3.68e-08 & 4.30e-07 & 3.63e-08 & 7.18e-07 & 6.74e-08\\
$^{49}$V & 1.98e-07 & 1.37e-07 & 2.00e-07 & 1.35e-07 & 3.03e-07 & 5.57e-07\\
$^{48}$Cr & 1.88e-03 & 3.73e-04 & 1.88e-03 & 3.74e-04 & 1.99e-03 & 2.62e-04\\
$^{49}$Cr & 2.02e-05 & 1.95e-05 & 2.05e-05 & 1.93e-05 & 2.77e-05 & 2.84e-05\\
$^{51}$Cr & 2.06e-06 & 6.40e-07 & 2.05e-06 & 6.28e-07 & 2.05e-06 & 8.69e-06\\
$^{51}$Mn & 2.65e-04 & 4.81e-05 & 2.64e-04 & 4.77e-05 & 2.48e-04 & 9.26e-05\\
$^{52}$Mn & 3.70e-06 & 2.42e-06 & 3.73e-06 & 2.42e-06 & 4.78e-06 & 3.45e-06\\
$^{53}$Mn & 2.77e-06 & 1.54e-05 & 2.81e-06 & 1.52e-05 & 3.99e-06 & 1.06e-04\\
$^{54}$Mn & 2.38e-10 & 1.56e-08 & 3.08e-10 & 1.72e-08 & 3.64e-09 & 5.43e-07\\
$^{52}$Fe & 3.98e-03 & 8.09e-03 & 3.98e-03 & 8.11e-03 & 4.08e-03 & 6.14e-03\\
$^{53}$Fe & 5.77e-05 & 5.54e-04 & 5.83e-05 & 5.50e-04 & 8.01e-05 & 8.92e-04\\
$^{55}$Fe & 3.69e-07 & 1.69e-05 & 3.88e-07 & 1.66e-05 & 1.24e-06 & 3.32e-04\\
$^{59}$Fe & 2.72e-11 & 1.07e-10 & 2.05e-10 & 1.07e-09 & 8.18e-10 & 2.42e-08\\
$^{60}$Fe & 1.38e-11 & 1.92e-09 & 9.32e-11 & 1.18e-08 & 4.44e-10 & 1.89e-06\\
$^{55}$Co & 3.68e-04 & 2.87e-03 & 3.69e-04 & 2.84e-03 & 3.82e-04 & 6.16e-03\\
$^{56}$Co & 1.01e-06 & 1.00e-05 & 1.02e-06 & 9.96e-06 & 1.47e-06 & 2.78e-05\\
$^{57}$Co & 5.21e-07 & 2.67e-06 & 5.43e-07 & 2.62e-06 & 1.39e-06 & 3.86e-05\\
$^{58}$Co & 1.53e-10 & 4.51e-09 & 1.02e-09 & 6.04e-09 & 3.38e-08 & 1.36e-07\\
$^{60}$Co & 1.28e-11 & 1.21e-09 & 1.05e-10 & 1.17e-08 & 1.56e-09 & 5.26e-07\\
$^{56}$Ni & 2.60e-02 & 4.93e-01 & 2.60e-02 & 4.93e-01 & 2.65e-02 & 4.28e-01\\
$^{57}$Ni & 2.40e-03 & 8.62e-03 & 2.40e-03 & 8.57e-03 & 2.42e-03 & 1.45e-02\\
$^{59}$Ni & 7.59e-05 & 3.31e-05 & 7.56e-05 & 3.29e-05 & 6.49e-05 & 6.60e-05\\
$^{63}$Ni & 5.55e-12 & 5.83e-10 & 4.89e-11 & 5.31e-09 & 6.79e-10 & 6.46e-07\\
$^{62}$Zn & 1.65e-04 & 1.19e-03 & 1.65e-04 & 1.17e-03 & 1.63e-04 & 3.45e-03\\
$^{65}$Zn & 2.41e-07 & 1.03e-08 & 2.43e-07 & 4.42e-08 & 3.06e-07 & 1.62e-07\\
$^{65}$Ge & 4.13e-06 & 8.10e-07 & 4.13e-06 & 8.08e-07 & 3.88e-06 & 7.19e-07\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M10\_02 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad1002_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_02\_001}} & \multicolumn{2}{c} {\text{M10\_02\_01}} & \multicolumn{2}{c} {\text{M10\_02\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 9.13e-09 & 4.82e-07 & 9.25e-09 & 4.55e-07 & 1.07e-08 & 1.09e-06\\
$^{22}$Na & 4.63e-08 & 7.63e-09 & 4.85e-08 & 7.62e-09 & 1.15e-07 & 5.23e-09\\
$^{26}$Al & 6.68e-06 & 4.05e-06 & 6.69e-06 & 4.08e-06 & 7.41e-06 & 1.57e-06\\
$^{32}$Si & 9.92e-11 & 2.11e-10 & 1.67e-10 & 2.53e-10 & 2.82e-10 & 2.52e-08\\
$^{32}$P & 4.98e-09 & 8.29e-08 & 5.13e-09 & 8.09e-08 & 5.94e-09 & 1.31e-06\\
$^{33}$P & 1.26e-09 & 5.62e-08 & 1.33e-09 & 5.51e-08 & 2.79e-09 & 8.13e-07\\
$^{35}$S & 2.55e-09 & 6.27e-08 & 2.74e-09 & 5.95e-08 & 6.27e-09 & 1.94e-06\\
$^{36}$Cl & 5.32e-09 & 2.60e-07 & 5.39e-09 & 2.52e-07 & 7.63e-09 & 1.82e-06\\
$^{37}$Ar & 1.96e-06 & 1.45e-05 & 1.96e-06 & 1.42e-05 & 2.17e-06 & 2.80e-05\\
$^{39}$Ar & 1.42e-10 & 2.70e-09 & 1.08e-09 & 3.69e-09 & 1.89e-08 & 1.44e-07\\
$^{40}$K & 4.62e-10 & 1.74e-08 & 6.79e-10 & 1.69e-08 & 6.00e-09 & 1.51e-07\\
$^{41}$Ca & 4.61e-06 & 2.77e-06 & 4.61e-06 & 2.71e-06 & 5.17e-06 & 5.02e-06\\
$^{44}$Ti & 5.72e-04 & 1.99e-05 & 5.72e-04 & 1.99e-05 & 5.54e-04 & 1.27e-05\\
$^{48}$V & 2.60e-07 & 4.18e-08 & 2.64e-07 & 4.15e-08 & 3.83e-07 & 7.60e-08\\
$^{49}$V & 5.38e-08 & 1.38e-07 & 5.52e-08 & 1.38e-07 & 1.08e-07 & 5.80e-07\\
$^{48}$Cr & 2.53e-04 & 4.32e-04 & 2.51e-04 & 4.33e-04 & 1.95e-04 & 3.05e-04\\
$^{49}$Cr & 3.59e-06 & 2.24e-05 & 3.61e-06 & 2.22e-05 & 4.19e-06 & 3.28e-05\\
$^{51}$Cr & 1.01e-07 & 6.76e-07 & 1.02e-07 & 6.65e-07 & 1.30e-07 & 9.60e-06\\
$^{51}$Mn & 1.09e-05 & 5.49e-05 & 1.09e-05 & 5.43e-05 & 9.73e-06 & 1.06e-04\\
$^{52}$Mn & 1.46e-07 & 2.87e-06 & 1.47e-07 & 2.87e-06 & 1.91e-07 & 4.00e-06\\
$^{53}$Mn & 6.49e-08 & 1.76e-05 & 6.64e-08 & 1.74e-05 & 1.29e-07 & 1.20e-04\\
$^{54}$Mn & 5.15e-11 & 1.37e-08 & 3.21e-10 & 1.44e-08 & 1.25e-08 & 5.87e-07\\
$^{52}$Fe & 2.91e-05 & 9.49e-03 & 2.87e-05 & 9.51e-03 & 1.93e-05 & 7.21e-03\\
$^{53}$Fe & 1.22e-06 & 6.44e-04 & 1.22e-06 & 6.40e-04 & 1.19e-06 & 1.04e-03\\
$^{55}$Fe & 1.08e-08 & 1.86e-05 & 1.37e-08 & 1.82e-05 & 1.51e-07 & 3.72e-04\\
$^{59}$Fe & 2.37e-09 & 2.82e-09 & 2.54e-08 & 2.89e-08 & 1.23e-06 & 8.06e-07\\
$^{60}$Fe & 1.27e-08 & 1.21e-08 & 1.26e-07 & 1.19e-07 & 1.41e-06 & 9.11e-06\\
$^{55}$Co & 1.27e-06 & 3.32e-03 & 1.27e-06 & 3.29e-03 & 1.32e-06 & 7.14e-03\\
$^{56}$Co & 1.81e-08 & 1.21e-05 & 1.97e-08 & 1.20e-05 & 8.33e-08 & 3.24e-05\\
$^{57}$Co & 1.04e-08 & 2.94e-06 & 6.76e-08 & 2.90e-06 & 3.05e-06 & 4.34e-05\\
$^{58}$Co & 4.09e-10 & 4.69e-09 & 4.36e-09 & 6.07e-09 & 3.61e-07 & 1.45e-07\\
$^{60}$Co & 8.52e-09 & 5.15e-09 & 8.40e-08 & 5.15e-08 & 7.48e-07 & 1.09e-06\\
$^{56}$Ni & 1.80e-06 & 5.59e-01 & 1.80e-06 & 5.59e-01 & 1.79e-06 & 4.86e-01\\
$^{57}$Ni & 2.90e-07 & 9.28e-03 & 2.97e-07 & 9.23e-03 & 4.86e-07 & 1.58e-02\\
$^{59}$Ni & 1.85e-08 & 3.47e-05 & 6.98e-08 & 3.44e-05 & 2.07e-06 & 6.96e-05\\
$^{63}$Ni & 7.22e-10 & 3.78e-09 & 7.13e-09 & 3.65e-08 & 1.41e-07 & 1.52e-06\\
$^{62}$Zn & 5.05e-08 & 1.27e-03 & 2.17e-07 & 1.26e-03 & 1.84e-06 & 3.69e-03\\
$^{65}$Zn & 1.82e-10 & 9.79e-09 & 1.43e-09 & 3.76e-08 & 1.42e-08 & 9.24e-08\\
$^{65}$Ge & 8.47e-10 & 8.36e-07 & 2.07e-09 & 8.34e-07 & 6.04e-09 & 7.22e-07\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M10\_03 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad1003_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_03\_001}} & \multicolumn{2}{c} {\text{M10\_03\_01}} & \multicolumn{2}{c} {\text{M10\_03\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 8.73e-10 & 6.33e-08 & 8.84e-10 & 5.84e-08 & 8.62e-10 & 3.51e-07\\
$^{22}$Na & 1.96e-08 & 7.01e-09 & 2.04e-08 & 6.99e-09 & 4.12e-08 & 4.96e-09\\
$^{26}$Al & 5.01e-06 & 3.83e-06 & 5.00e-06 & 3.85e-06 & 5.07e-06 & 1.49e-06\\
$^{32}$Si & 7.27e-12 & 9.32e-11 & 8.88e-12 & 9.69e-11 & 1.12e-11 & 1.72e-08\\
$^{32}$P & 1.43e-08 & 6.92e-08 & 1.43e-08 & 6.73e-08 & 1.50e-08 & 1.13e-06\\
$^{33}$P & 8.37e-09 & 4.71e-08 & 8.35e-09 & 4.59e-08 & 8.74e-09 & 6.75e-07\\
$^{35}$S & 1.41e-08 & 5.25e-08 & 1.41e-08 & 4.95e-08 & 1.57e-08 & 1.62e-06\\
$^{36}$Cl & 3.95e-08 & 2.21e-07 & 3.94e-08 & 2.14e-07 & 4.22e-08 & 1.54e-06\\
$^{37}$Ar & 7.91e-06 & 1.30e-05 & 7.89e-06 & 1.28e-05 & 7.92e-06 & 2.50e-05\\
$^{39}$Ar & 5.67e-10 & 2.20e-09 & 7.15e-10 & 2.55e-09 & 3.91e-09 & 1.10e-07\\
$^{40}$K & 4.48e-09 & 1.46e-08 & 4.61e-09 & 1.42e-08 & 1.00e-08 & 1.27e-07\\
$^{41}$Ca & 6.33e-06 & 2.52e-06 & 6.32e-06 & 2.48e-06 & 6.70e-06 & 4.54e-06\\
$^{44}$Ti & 1.05e-03 & 2.01e-05 & 1.05e-03 & 2.02e-05 & 1.17e-03 & 1.24e-05\\
$^{48}$V & 4.48e-07 & 3.68e-08 & 4.52e-07 & 3.66e-08 & 6.26e-07 & 6.81e-08\\
$^{49}$V & 1.12e-07 & 1.24e-07 & 1.16e-07 & 1.24e-07 & 2.21e-07 & 5.16e-07\\
$^{48}$Cr & 1.71e-03 & 4.03e-04 & 1.71e-03 & 4.03e-04 & 1.55e-03 & 2.85e-04\\
$^{49}$Cr & 1.13e-05 & 2.06e-05 & 1.13e-05 & 2.05e-05 & 1.36e-05 & 3.06e-05\\
$^{51}$Cr & 4.72e-07 & 6.15e-07 & 4.75e-07 & 6.07e-07 & 5.91e-07 & 8.57e-06\\
$^{51}$Mn & 6.03e-05 & 5.08e-05 & 6.04e-05 & 5.03e-05 & 6.14e-05 & 9.90e-05\\
$^{52}$Mn & 9.08e-07 & 2.59e-06 & 9.08e-07 & 2.59e-06 & 9.37e-07 & 3.64e-06\\
$^{53}$Mn & 5.24e-07 & 1.60e-05 & 5.27e-07 & 1.59e-05 & 6.62e-07 & 1.08e-04\\
$^{54}$Mn & 8.14e-11 & 1.25e-08 & 3.24e-10 & 1.33e-08 & 9.76e-09 & 5.31e-07\\
$^{52}$Fe & 7.31e-04 & 8.74e-03 & 7.24e-04 & 8.75e-03 & 5.12e-04 & 6.66e-03\\
$^{53}$Fe & 1.22e-05 & 5.93e-04 & 1.22e-05 & 5.89e-04 & 1.16e-05 & 9.63e-04\\
$^{55}$Fe & 5.64e-08 & 1.70e-05 & 6.23e-08 & 1.68e-05 & 3.26e-07 & 3.31e-04\\
$^{59}$Fe & 6.53e-10 & 1.77e-09 & 6.99e-09 & 1.82e-08 & 4.26e-07 & 4.55e-07\\
$^{60}$Fe & 3.80e-09 & 9.38e-09 & 3.79e-08 & 9.12e-08 & 5.80e-07 & 7.94e-06\\
$^{55}$Co & 1.74e-05 & 3.06e-03 & 1.73e-05 & 3.02e-03 & 1.40e-05 & 6.61e-03\\
$^{56}$Co & 1.14e-07 & 1.19e-05 & 1.16e-07 & 1.18e-05 & 1.97e-07 & 3.06e-05\\
$^{57}$Co & 2.59e-08 & 2.85e-06 & 6.87e-08 & 2.82e-06 & 3.40e-06 & 3.94e-05\\
$^{58}$Co & 5.28e-10 & 4.33e-09 & 5.48e-09 & 5.66e-09 & 4.94e-07 & 1.31e-07\\
$^{60}$Co & 2.93e-09 & 5.03e-09 & 2.90e-08 & 5.02e-08 & 5.19e-07 & 9.67e-07\\
$^{56}$Ni & 6.95e-05 & 6.10e-01 & 6.85e-05 & 6.11e-01 & 4.25e-05 & 5.32e-01\\
$^{57}$Ni & 3.37e-06 & 1.11e-02 & 3.37e-06 & 1.10e-02 & 3.09e-06 & 1.86e-02\\
$^{59}$Ni & 9.35e-08 & 4.59e-05 & 2.81e-07 & 4.55e-05 & 9.02e-06 & 8.90e-05\\
$^{63}$Ni & 1.08e-09 & 3.39e-09 & 1.04e-08 & 3.26e-08 & 1.26e-07 & 1.45e-06\\
$^{62}$Zn & 2.42e-07 & 1.69e-03 & 5.20e-07 & 1.67e-03 & 4.01e-06 & 4.81e-03\\
$^{65}$Zn & 2.87e-09 & 1.15e-08 & 2.59e-08 & 3.40e-08 & 3.17e-07 & 7.87e-08\\
$^{65}$Ge & 4.42e-09 & 1.10e-06 & 7.68e-09 & 1.10e-06 & 2.61e-08 & 9.23e-07\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M10\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad1005_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_05\_001}} & \multicolumn{2}{c} {\text{M10\_05\_01}} & \multicolumn{2}{c} {\text{M10\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 1.41e-12 & 1.03e-08 & 1.64e-12 & 9.76e-09 & 8.35e-12 & 4.47e-08\\
$^{22}$Na & 3.59e-09 & 7.16e-09 & 3.71e-09 & 8.19e-09 & 7.09e-09 & 6.42e-09\\
$^{26}$Al & 1.11e-07 & 3.88e-06 & 1.11e-07 & 3.89e-06 & 1.24e-07 & 1.64e-06\\
$^{32}$Si & 2.44e-12 & 8.01e-10 & 2.54e-12 & 8.60e-11 & 2.90e-12 & 6.30e-09\\
$^{32}$P & 1.97e-08 & 9.13e-08 & 2.00e-08 & 8.83e-08 & 2.12e-08 & 1.50e-06\\
$^{33}$P & 1.59e-08 & 7.06e-08 & 1.61e-08 & 6.81e-08 & 1.71e-08 & 1.02e-06\\
$^{35}$S & 5.37e-09 & 7.25e-08 & 5.33e-09 & 6.83e-08 & 5.50e-09 & 2.46e-06\\
$^{36}$Cl & 7.84e-08 & 3.19e-07 & 7.82e-08 & 3.09e-07 & 8.05e-08 & 2.47e-06\\
$^{37}$Ar & 5.40e-06 & 1.49e-05 & 5.35e-06 & 1.46e-05 & 5.59e-06 & 2.71e-05\\
$^{39}$Ar & 2.36e-10 & 3.24e-09 & 2.30e-10 & 3.12e-09 & 2.63e-10 & 8.73e-08\\
$^{40}$K & 1.86e-09 & 2.33e-08 & 1.82e-09 & 2.21e-08 & 2.17e-09 & 2.12e-07\\
$^{41}$Ca & 1.84e-06 & 2.74e-06 & 1.84e-06 & 2.69e-06 & 2.42e-06 & 4.77e-06\\
$^{44}$Ti & 7.79e-04 & 2.42e-05 & 7.80e-04 & 2.43e-05 & 8.10e-04 & 1.37e-05\\
$^{48}$V & 4.79e-07 & 5.44e-08 & 4.86e-07 & 5.40e-08 & 7.56e-07 & 8.20e-08\\
$^{49}$V & 1.85e-07 & 1.43e-07 & 1.87e-07 & 1.43e-07 & 2.72e-07 & 6.16e-07\\
$^{48}$Cr & 2.06e-03 & 3.95e-04 & 2.06e-03 & 3.96e-04 & 2.15e-03 & 2.75e-04\\
$^{49}$Cr & 2.03e-05 & 2.02e-05 & 2.05e-05 & 2.01e-05 & 2.61e-05 & 2.96e-05\\
$^{51}$Cr & 1.07e-06 & 6.55e-07 & 1.07e-06 & 6.49e-07 & 1.27e-06 & 9.06e-06\\
$^{51}$Mn & 1.47e-04 & 4.98e-05 & 1.47e-04 & 4.93e-05 & 1.58e-04 & 9.63e-05\\
$^{52}$Mn & 4.23e-06 & 2.81e-06 & 4.27e-06 & 2.80e-06 & 5.45e-06 & 3.80e-06\\
$^{53}$Mn & 2.40e-06 & 1.60e-05 & 2.43e-06 & 1.59e-05 & 3.42e-06 & 1.11e-04\\
$^{54}$Mn & 2.78e-10 & 1.38e-08 & 3.49e-10 & 1.58e-08 & 3.43e-09 & 5.76e-07\\
$^{52}$Fe & 4.02e-03 & 8.42e-03 & 4.03e-03 & 8.43e-03 & 4.36e-03 & 6.39e-03\\
$^{53}$Fe & 5.53e-05 & 5.75e-04 & 5.59e-05 & 5.71e-04 & 7.56e-05 & 9.27e-04\\
$^{55}$Fe & 4.09e-07 & 1.77e-05 & 4.22e-07 & 1.74e-05 & 1.08e-06 & 3.47e-04\\
$^{59}$Fe & 9.45e-12 & 6.17e-10 & 7.11e-11 & 6.38e-09 & 6.18e-10 & 1.31e-07\\
$^{60}$Fe & 7.26e-12 & 3.88e-09 & 6.09e-11 & 3.51e-08 & 7.48e-10 & 4.85e-06\\
$^{55}$Co & 4.77e-04 & 2.96e-03 & 4.78e-04 & 2.93e-03 & 4.93e-04 & 6.37e-03\\
$^{56}$Co & 1.33e-06 & 1.51e-05 & 1.34e-06 & 1.50e-05 & 1.84e-06 & 3.30e-05\\
$^{57}$Co & 4.61e-07 & 2.97e-06 & 4.83e-07 & 2.92e-06 & 1.43e-06 & 4.05e-05\\
$^{58}$Co & 1.54e-10 & 4.61e-09 & 1.00e-09 & 7.07e-09 & 4.24e-08 & 1.46e-07\\
$^{60}$Co & 1.07e-11 & 3.41e-09 & 1.00e-10 & 3.36e-08 & 2.27e-09 & 1.05e-06\\
$^{56}$Ni & 8.32e-03 & 5.56e-01 & 8.31e-03 & 5.57e-01 & 8.07e-03 & 4.84e-01\\
$^{57}$Ni & 5.75e-04 & 1.01e-02 & 5.75e-04 & 1.00e-02 & 5.71e-04 & 1.69e-02\\
$^{59}$Ni & 5.36e-06 & 4.35e-05 & 5.39e-06 & 4.31e-05 & 7.93e-06 & 8.35e-05\\
$^{63}$Ni & 6.77e-12 & 1.58e-09 & 6.42e-11 & 1.51e-08 & 1.06e-09 & 1.34e-06\\
$^{62}$Zn & 5.98e-05 & 1.57e-03 & 6.04e-05 & 1.55e-03 & 8.24e-05 & 4.48e-03\\
$^{65}$Zn & 6.44e-08 & 1.57e-08 & 6.96e-08 & 6.41e-08 & 1.93e-07 & 1.95e-07\\
$^{65}$Ge & 1.52e-06 & 1.26e-06 & 1.52e-06 & 1.25e-06 & 1.51e-06 & 1.10e-06\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M10\_10 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad1010_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M10\_10\_001}} & \multicolumn{2}{c} {\text{M10\_10\_01}} & \multicolumn{2}{c} {\text{M10\_10\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 3.58e-14 & 7.47e-16 & 7.04e-14 & 7.84e-16 & 1.08e-12 & 2.09e-15\\
$^{22}$Na & 1.25e-08 & 3.21e-13 & 1.22e-08 & 3.20e-13 & 6.93e-09 & 1.65e-10\\
$^{26}$Al & 8.09e-07 & 1.46e-10 & 7.98e-07 & 1.50e-10 & 5.20e-07 & 5.55e-11\\
$^{32}$Si & 4.10e-13 & 2.13e-13 & 5.85e-13 & 2.19e-13 & 5.18e-13 & 6.99e-12\\
$^{32}$P & 3.87e-09 & 1.77e-09 & 3.93e-09 & 1.78e-09 & 4.29e-09 & 1.01e-08\\
$^{33}$P & 1.58e-09 & 1.12e-09 & 1.63e-09 & 1.12e-09 & 1.78e-09 & 9.16e-09\\
$^{35}$S & 8.28e-10 & 8.03e-10 & 8.54e-10 & 7.88e-10 & 9.10e-10 & 5.69e-09\\
$^{36}$Cl & 8.25e-09 & 7.97e-09 & 8.24e-09 & 7.82e-09 & 8.67e-09 & 3.00e-08\\
$^{37}$Ar & 1.63e-06 & 1.66e-06 & 1.62e-06 & 1.63e-06 & 1.65e-06 & 4.09e-06\\
$^{39}$Ar & 4.45e-11 & 6.70e-11 & 4.50e-11 & 6.45e-11 & 5.23e-11 & 4.16e-10\\
$^{40}$K & 3.04e-10 & 4.33e-10 & 3.00e-10 & 4.18e-10 & 3.91e-10 & 1.70e-09\\
$^{41}$Ca & 3.19e-07 & 4.10e-07 & 3.21e-07 & 4.03e-07 & 4.78e-07 & 8.56e-07\\
$^{44}$Ti & 2.68e-04 & 2.04e-05 & 2.68e-04 & 2.04e-05 & 2.78e-04 & 1.25e-05\\
$^{48}$V & 1.28e-07 & 2.54e-08 & 1.28e-07 & 2.54e-08 & 2.28e-07 & 2.60e-08\\
$^{49}$V & 4.58e-08 & 8.20e-08 & 4.62e-08 & 8.14e-08 & 7.37e-08 & 1.66e-07\\
$^{48}$Cr & 5.30e-04 & 4.14e-04 & 5.32e-04 & 4.14e-04 & 5.96e-04 & 3.00e-04\\
$^{49}$Cr & 9.11e-06 & 2.00e-05 & 9.16e-06 & 1.99e-05 & 1.11e-05 & 3.16e-05\\
$^{51}$Cr & 3.81e-07 & 2.28e-07 & 3.79e-07 & 2.23e-07 & 4.86e-07 & 2.04e-06\\
$^{51}$Mn & 8.48e-05 & 4.88e-05 & 8.46e-05 & 4.83e-05 & 7.91e-05 & 1.02e-04\\
$^{52}$Mn & 1.10e-06 & 2.52e-06 & 1.11e-06 & 2.52e-06 & 1.47e-06 & 3.11e-06\\
$^{53}$Mn & 1.66e-06 & 1.32e-05 & 1.67e-06 & 1.31e-05 & 2.55e-06 & 3.98e-05\\
$^{54}$Mn & 1.71e-09 & 1.37e-09 & 1.76e-09 & 1.50e-09 & 1.12e-08 & 6.67e-08\\
$^{52}$Fe & 1.96e-03 & 9.26e-03 & 1.97e-03 & 9.28e-03 & 2.05e-03 & 7.19e-03\\
$^{53}$Fe & 5.34e-05 & 6.10e-04 & 5.36e-05 & 6.06e-04 & 6.39e-05 & 1.03e-03\\
$^{55}$Fe & 1.77e-06 & 3.22e-06 & 1.80e-06 & 3.00e-06 & 3.65e-06 & 8.56e-05\\
$^{59}$Fe & 7.84e-13 & 3.86e-10 & 5.87e-12 & 8.77e-16 & 4.55e-11 & 6.54e-11\\
$^{60}$Fe & 1.60e-13 & 1.57e-09 & 9.65e-13 & 2.09e-17 & 1.60e-12 & 3.40e-11\\
$^{55}$Co & 2.50e-04 & 3.16e-03 & 2.51e-04 & 3.13e-03 & 2.74e-04 & 7.15e-03\\
$^{56}$Co & 7.09e-07 & 1.24e-05 & 7.17e-07 & 1.23e-05 & 9.47e-07 & 3.08e-05\\
$^{57}$Co & 3.22e-07 & 1.17e-06 & 3.30e-07 & 1.12e-06 & 6.31e-07 & 1.19e-05\\
$^{58}$Co & 3.28e-10 & 4.92e-10 & 4.63e-10 & 4.41e-10 & 5.09e-09 & 1.61e-08\\
$^{60}$Co & 2.96e-13 & 6.85e-11 & 2.26e-12 & 4.86e-14 & 3.61e-11 & 7.93e-11\\
$^{56}$Ni & 3.95e-02 & 7.45e-01 & 3.95e-02 & 7.45e-01 & 3.89e-02 & 6.52e-01\\
$^{57}$Ni & 1.37e-03 & 1.41e-02 & 1.37e-03 & 1.40e-02 & 1.50e-03 & 2.49e-02\\
$^{59}$Ni & 5.24e-05 & 6.09e-05 & 5.19e-05 & 6.04e-05 & 3.69e-05 & 1.41e-04\\
$^{63}$Ni & 1.41e-13 & 2.85e-09 & 1.19e-12 & 4.59e-13 & 2.23e-11 & 1.61e-10\\
$^{62}$Zn & 9.91e-05 & 2.25e-03 & 9.89e-05 & 2.21e-03 & 9.57e-05 & 6.05e-03\\
$^{65}$Zn & 2.51e-08 & 1.19e-08 & 2.52e-08 & 1.19e-08 & 2.77e-08 & 1.01e-08\\
$^{65}$Ge & 3.17e-06 & 1.42e-06 & 3.16e-06 & 1.42e-06 & 2.97e-06 & 1.13e-06\\
\hline
\end{tabular}
\end{table*}
\newpage
\begin{table*}
\centering
\caption{Nucleosynthesis yields (in solar masses) for select radioactive nuclides of Model M11\_05 with 0.01, 0.1, and 3$\,Z_\odot$.}
\label{app:rad1105_1}
\begin{tabular}{l|cc|cc|cc}
\hline
& \multicolumn{2}{c} {\text{M11\_05\_001}} & \multicolumn{2}{c} {\text{M11\_05\_01}} & \multicolumn{2}{c} {\text{M11\_05\_3}}\\
 & He det & core det & He det & core det & He det & core det\\
 & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$] & [$M_\odot$]\\ \hline
$^{14}$C & 1.02e-12 & 1.39e-16 & 1.15e-12 & 1.46e-16 & 5.25e-12 & 4.72e-16\\
$^{22}$Na & 7.64e-09 & 1.36e-13 & 7.56e-09 & 1.35e-13 & 6.16e-09 & 6.06e-10\\
$^{26}$Al & 2.78e-07 & 3.39e-11 & 2.75e-07 & 3.48e-11 & 2.00e-07 & 1.71e-11\\
$^{32}$Si & 5.17e-13 & 3.42e-14 & 5.32e-13 & 6.53e-14 & 6.65e-13 & 9.46e-13\\
$^{32}$P & 5.12e-09 & 4.12e-10 & 5.18e-09 & 4.19e-10 & 5.77e-09 & 2.17e-09\\
$^{33}$P & 1.91e-09 & 2.25e-10 & 1.94e-09 & 2.35e-10 & 2.18e-09 & 1.75e-09\\
$^{35}$S & 1.04e-09 & 1.92e-10 & 1.05e-09 & 1.93e-10 & 1.18e-09 & 1.37e-09\\
$^{36}$Cl & 1.24e-08 & 2.21e-09 & 1.24e-08 & 2.17e-09 & 1.36e-08 & 8.57e-09\\
$^{37}$Ar & 3.56e-06 & 8.71e-07 & 3.56e-06 & 8.60e-07 & 3.93e-06 & 1.93e-06\\
$^{39}$Ar & 6.85e-11 & 2.07e-11 & 6.88e-11 & 2.01e-11 & 8.86e-11 & 1.39e-10\\
$^{40}$K & 6.61e-10 & 1.70e-10 & 6.62e-10 & 1.65e-10 & 8.37e-10 & 6.83e-10\\
$^{41}$Ca & 9.97e-07 & 2.58e-07 & 1.00e-06 & 2.55e-07 & 1.30e-06 & 4.85e-07\\
$^{44}$Ti & 1.53e-04 & 2.05e-05 & 1.53e-04 & 2.05e-05 & 1.74e-04 & 1.15e-05\\
$^{48}$V & 9.25e-08 & 1.90e-08 & 9.44e-08 & 1.90e-08 & 1.85e-07 & 1.77e-08\\
$^{49}$V & 6.15e-08 & 5.94e-08 & 6.21e-08 & 5.90e-08 & 9.53e-08 & 1.12e-07\\
$^{48}$Cr & 7.16e-04 & 3.52e-04 & 7.19e-04 & 3.53e-04 & 8.03e-04 & 2.57e-04\\
$^{49}$Cr & 1.38e-05 & 1.62e-05 & 1.39e-05 & 1.61e-05 & 1.66e-05 & 2.67e-05\\
$^{51}$Cr & 2.25e-07 & 1.57e-07 & 2.29e-07 & 1.56e-07 & 4.43e-07 & 8.98e-07\\
$^{51}$Mn & 3.12e-05 & 4.00e-05 & 3.14e-05 & 3.96e-05 & 3.59e-05 & 8.71e-05\\
$^{52}$Mn & 8.78e-07 & 1.91e-06 & 8.86e-07 & 1.91e-06 & 1.17e-06 & 2.26e-06\\
$^{53}$Mn & 2.42e-06 & 9.85e-06 & 2.44e-06 & 9.79e-06 & 3.72e-06 & 2.33e-05\\
$^{54}$Mn & 4.42e-09 & 7.53e-10 & 4.64e-09 & 1.09e-09 & 1.98e-08 & 2.86e-08\\
$^{52}$Fe & 2.04e-03 & 7.79e-03 & 2.04e-03 & 7.80e-03 & 2.23e-03 & 6.09e-03\\
$^{53}$Fe & 6.94e-05 & 5.06e-04 & 6.97e-05 & 5.03e-04 & 7.79e-05 & 8.74e-04\\
$^{55}$Fe & 4.55e-06 & 1.85e-06 & 4.60e-06 & 1.89e-06 & 7.97e-06 & 3.42e-05\\
$^{59}$Fe & 5.94e-12 & 1.69e-17 & 4.37e-11 & 1.60e-16 & 1.46e-10 & 5.21e-11\\
$^{60}$Fe & 2.83e-12 & 9.92e-20 & 1.68e-11 & 3.32e-18 & 1.14e-11 & 2.51e-11\\
$^{55}$Co & 2.10e-04 & 2.63e-03 & 2.10e-04 & 2.61e-03 & 2.24e-04 & 6.11e-03\\
$^{56}$Co & 8.28e-07 & 1.23e-05 & 8.35e-07 & 1.23e-05 & 1.04e-06 & 2.63e-05\\
$^{57}$Co & 5.44e-07 & 1.13e-06 & 5.51e-07 & 1.15e-06 & 1.01e-06 & 5.85e-06\\
$^{58}$Co & 9.70e-10 & 2.38e-10 & 1.16e-09 & 3.29e-10 & 7.19e-09 & 6.47e-09\\
$^{60}$Co & 2.78e-12 & 4.02e-15 & 1.80e-11 & 1.46e-14 & 7.02e-11 & 5.90e-11\\
$^{56}$Ni & 1.24e-02 & 8.47e-01 & 1.23e-02 & 8.48e-01 & 1.14e-02 & 7.46e-01\\
$^{57}$Ni & 3.03e-04 & 1.77e-02 & 3.03e-04 & 1.76e-02 & 2.99e-04 & 3.35e-02\\
$^{59}$Ni & 4.36e-06 & 7.82e-05 & 4.30e-06 & 7.76e-05 & 3.04e-06 & 2.24e-04\\
$^{63}$Ni & 6.87e-13 & 8.60e-15 & 5.30e-12 & 8.55e-14 & 4.06e-11 & 1.12e-10\\
$^{62}$Zn & 2.09e-05 & 3.08e-03 & 2.10e-05 & 3.04e-03 & 2.24e-05 & 7.57e-03\\
$^{65}$Zn & 2.04e-09 & 1.43e-08 & 2.15e-09 & 1.43e-08 & 5.73e-09 & 1.12e-08\\
$^{65}$Ge & 8.14e-07 & 2.04e-06 & 8.07e-07 & 2.04e-06 & 6.46e-07 & 1.53e-06\\
\hline
\end{tabular}
